An Abstract Model for Branching and its Application to Mixed Integer Programming

The selection of branching variables is a key component of branch-and-bound algorithms for solving Mixed-Integer Programming (MIP) problems since the quality of the selection procedure is likely to have a significant effect on the size of the enumeration tree. State-of-the-art procedures base the selection of variables on their "LP gains", which is the dual bound improvement obtained after branching on a variable. There are various ways of selecting variables depending on their LP gains. However, all methods are evaluated empirically. In this paper we present a theoretical model for the selection of branching variables. It is based upon an abstraction of MIPs to a simpler setting in which it is possible to analytically evaluate the dual bound improvement of choosing a given variable. We then discuss how the analytical results can be used to choose branching variables for MIPs, and we give experimental results that demonstrate the effectiveness of the method on MIPLIB 2010 "tree" instances where we achieve a 5% geometric average time and node improvement over the default rule of SCIP, a state-of-the-art MIP solver.

==> (inline-0) <==
\begin{longtable}{c|c|ccc|ccc|ccc}
\caption{Detailed results for the \sfproduct{} scoring function on the benchmark test set(continues in the next page).}
\endfoot
\caption{Detailed results for the \sfproduct{} scoring function on the benchmark test set.}
\endlastfoot

     \multirow{2}{*}{Instance} & \multirow{2}{*}{\#solved} & \multicolumn{3}{|c|}{time (s)} & \multicolumn{3}{|c|}{nodes} & \multicolumn{3}{|c}{LP iterations}\\
&& min & avg & max & min & avg & max & min & avg & max\\
\hline
\hline
\endhead
10teams & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 1.0k & 1.2k (1.2k) & 1.6k\\
30n20b8 & 10 & 483 & 521 (521) & 544 & 7 & 10 (10) & 15 & 31.7k & 37.5k (37.5k) & 48.6k\\
a1c1s1 & 0 & 7200 & - (7200) & 7200 & 308.8k & - (433.7k) & 577.7k & 11.9m & - (13.0m) & 14.6m\\
acc-tight5 & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
aflow30a & 10 & 33 & 36 (36) & 42 & 1.8k & 2.5k (2.5k) & 4.2k & 34.5k & 45.1k (45.1k) & 64.9k\\
aflow40b & 10 & 2592 & 3483 (3483) & 4952 & 142.9k & 210.9k (210.9k) & 289.1k & 2.9m & 4.4m (4.4m) & 6.0m\\
air04 & 10 & 28 & 30 (30) & 40 & 6 & 7 (7) & 8 & 11.6k & 13.0k (13.0k) & 14.6k\\
app1-2 & 10 & 603 & 845 (845) & 1362 & 29 & 565 (565) & 2.0k & 8.5k & 28.3k (28.3k) & 84.0k\\
arki001 & 2 & 3738 & 4862 (6732) & 7200 & 1.0m & 1.3m (1.7m) & 1.9m & 5.3m & 6.8m (11.5m) & 17.0m\\
ash608gpia-3col & 10 & 80 & 87 (87) & 111 & 5 & 5 (5) & 9 & 8.0k & 10.3k (10.3k) & 19.1k\\
atlanta-ip & 0 & 7200 & - (7200) & 7200 & 4.1k & - (6.8k) & 9.4k & 1.9m & - (2.4m) & 2.9m\\
bab5 & 0 & 7200 & - (7200) & 7200 & 10.8k & - (16.2k) & 21.9k & 721.2k & - (946.2k) & 1.3m\\
beasleyC3 & 0 & 7200 & - (7200) & 7200 & 790.1k & - (1.1m) & 1.5m & 28.5m & - (32.8m) & 36.6m\\
bell5 & 10 & 1 & 1 (1) & 1 & 1.1k & 1.1k (1.1k) & 1.1k & 1.3k & 1.4k (1.4k) & 1.6k\\
biella1 & 10 & 163 & 217 (217) & 286 & 2.0k & 2.8k (2.8k) & 5.3k & 266.8k & 355.8k (355.8k) & 518.3k\\
bienst2 & 10 & 208 & 288 (288) & 414 & 82.9k & 112.6k (112.6k) & 167.1k & 2.1m & 2.9m (2.9m) & 3.9m\\
binkar10\_1 & 10 & 268 & 431 (431) & 592 & 85.4k & 135.8k (135.8k) & 196.2k & 633.3k & 1.0m (1.0m) & 1.4m\\
blend2 & 10 & 1 & 2 (2) & 2 & 166 & 222 (222) & 305 & 780 & 960 (960) & 1.2k\\
bley\_xl1 & 10 & 1155 & 2182 (2182) & 4539 & 1 & 1 (1) & 1 & 2.6k & 14.4k (14.4k) & 97.8k\\
bnatt350 & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
cap6000 & 10 & 8 & 8 (8) & 8 & 1.7k & 1.8k (1.8k) & 1.8k & 2.6k & 2.7k (2.7k) & 2.7k\\
core2536-691 & 10 & 9 & 11 (11) & 13 & 1 & 1 (1) & 1 & 9.1k & 11.5k (11.5k) & 15.5k\\
cov1075 & 0 & 7200 & - (7200) & 7200 & 1.1m & - (1.2m) & 1.3m & 37.5m & - (40.3m) & 44.0m\\
csched010 & 9 & 5048 & 6151 (6256) & 7200 & 561.5k & 738.0k (752.7k) & 884.3k & 28.9m & 37.7m (38.4m) & 45.0m\\
danoint & 2 & 7047 & 7073 (7175) & 7200 & 1.2m & 1.2m (1.2m) & 1.3m & 51.7m & 51.9m (53.8m) & 57.0m\\
dcmulti & 10 & 2 & 2 (2) & 3 & 6 & 9 (9) & 10 & 1.5k & 1.6k (1.6k) & 1.7k\\
dfn-gwin-UUM & 10 & 239 & 256 (256) & 291 & 62.9k & 62.9k (62.9k) & 62.9k & 1.0m & 1.0m (1.0m) & 1.0m\\
disctom & 10 & 0 & 1 (1) & 2 & 0 & 1 (1) & 1 & 0 & 358 (358) & 1.1k\\
dsbmip & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 974 & 1.2k (1.2k) & 1.3k\\
egout & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 37 & 39 (39) & 42\\
eil33-2 & 10 & 93 & 103 (103) & 123 & 442 & 496 (496) & 598 & 24.3k & 26.8k (26.8k) & 31.0k\\
eilB101 & 10 & 101 & 134 (134) & 204 & 2.7k & 4.4k (4.4k) & 8.6k & 235.0k & 318.5k (318.5k) & 480.9k\\
enigma & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
enlight13 & 0 & 7200 & - (7200) & 7200 & 4.1m & - (4.6m) & 4.9m & 18.7m & - (20.1m) & 21.2m\\
enlight14 & 0 & 7200 & - (7200) & 7200 & 4.7m & - (5.1m) & 5.4m & 20.6m & - (22.1m) & 22.9m\\
ex9 & 10 & 2 & 2 (2) & 3 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
fast0507 & 10 & 116 & 129 (129) & 140 & 412 & 494 (494) & 534 & 48.1k & 54.1k (54.1k) & 58.7k\\
fiber & 10 & 4 & 5 (5) & 5 & 1 & 12 (12) & 51 & 735 & 1.1k (1.1k) & 1.6k\\
fixnet6 & 10 & 5 & 5 (5) & 5 & 7 & 9 (9) & 12 & 1.4k & 1.7k (1.7k) & 2.2k\\
flugpl & 10 & 0 & 0 (0) & 0 & 220 & 221 (221) & 221 & 188 & 188 (188) & 188\\
gen & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 139 & 143 (143) & 146\\
gesa2 & 10 & 3 & 4 (4) & 4 & 2 & 3 (3) & 3 & 1.2k & 1.3k (1.3k) & 1.4k\\
gesa2-o & 10 & 4 & 4 (4) & 4 & 2 & 4 (4) & 5 & 1.1k & 1.4k (1.4k) & 1.5k\\
gesa2\_o & 10 & 4 & 4 (4) & 4 & 4 & 5 (5) & 5 & 1.4k & 1.6k (1.6k) & 1.7k\\
gesa3 & 10 & 4 & 4 (4) & 4 & 18 & 20 (20) & 22 & 1.6k & 1.7k (1.7k) & 1.7k\\
gesa3\_o & 10 & 4 & 4 (4) & 4 & 7 & 9 (9) & 11 & 1.4k & 1.9k (1.9k) & 2.3k\\
glass4 & 10 & 15 & 29 (29) & 45 & 5.4k & 11.5k (11.5k) & 18.9k & 36.3k & 75.2k (75.2k) & 130.2k\\
gmu-35-40 & 0 & 7200 & - (7200) & 7200 & 8.1m & - (10.1m) & 12.4m & 24.9m & - (28.2m) & 33.0m\\
gt2 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 91 & 91 (91) & 91\\
harp2 & 0 & 7200 & - (7200) & 7200 & 4.5m & - (5.0m) & 5.9m & 5.0m & - (5.7m) & 7.0m\\
iis-100-0-cov & 10 & 2194 & 2286 (2286) & 2461 & 80.4k & 83.6k (83.6k) & 86.9k & 3.3m & 3.4m (3.4m) & 3.5m\\
iis-bupa-cov & 0 & 7200 & - (7200) & 7200 & 132.0k & - (134.2k) & 137.1k & 7.8m & - (8.0m) & 8.2m\\
iis-pima-cov & 10 & 737 & 806 (806) & 926 & 6.1k & 6.7k (6.7k) & 7.6k & 375.4k & 411.6k (411.6k) & 469.6k\\
khb05250 & 10 & 1 & 1 (1) & 1 & 2 & 7 (7) & 9 & 323 & 554 (554) & 837\\
l152lav & 10 & 1 & 2 (2) & 2 & 15 & 16 (16) & 17 & 1.5k & 1.8k (1.8k) & 2.0k\\
lectsched-4-obj & 10 & 1 & 1 (1) & 1 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
lseu & 10 & 2 & 2 (2) & 2 & 971 & 1.0k (1.0k) & 1.1k & 3.5k & 3.6k (3.6k) & 3.7k\\
m100n500k4r1 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 166 & 203 (203) & 260\\
macrophage & 0 & 7200 & - (7200) & 7200 & 955.7k & - (1.1m) & 1.2m & 17.1m & - (19.0m) & 22.1m\\
manna81 & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 3.1k & 3.2k (3.2k) & 3.2k\\
map18 & 10 & 391 & 462 (462) & 578 & 225 & 260 (260) & 289 & 84.6k & 91.1k (91.1k) & 98.9k\\
map20 & 10 & 367 & 422 (422) & 480 & 277 & 300 (300) & 329 & 83.5k & 89.9k (89.9k) & 95.7k\\
markshare1 & 0 & 7200 & - (7200) & 7200 & 22.2m & - (23.1m) & 23.7m & 45.9m & - (48.0m) & 49.3m\\
markshare2 & 0 & 7200 & - (7200) & 7200 & 26.4m & - (26.8m) & 27.2m & 63.7m & - (64.8m) & 65.7m\\
mas74 & 10 & 1729 & 1810 (1810) & 1982 & 3.2m & 3.3m (3.3m) & 3.3m & 12.5m & 12.9m (12.9m) & 12.9m\\
mas76 & 10 & 197 & 200 (200) & 203 & 484.2k & 484.2k (484.2k) & 484.2k & 1.6m & 1.6m (1.6m) & 1.6m\\
mcsched & 10 & 209 & 268 (268) & 369 & 12.7k & 18.1k (18.1k) & 25.9k & 469.7k & 674.1k (674.1k) & 1.0m\\
mik-250-1-100-1 & 10 & 1732 & 1832 (1832) & 1995 & 787.0k & 829.9k (829.9k) & 904.1k & 2.5m & 2.7m (2.7m) & 2.9m\\
mine-166-5 & 10 & 28 & 30 (30) & 33 & 186 & 356 (356) & 722 & 3.9k & 4.8k (4.8k) & 5.7k\\
mine-90-10 & 10 & 338 & 1228 (1228) & 2701 & 37.9k & 116.9k (116.9k) & 208.2k & 236.6k & 681.9k (681.9k) & 1.1m\\
misc03 & 10 & 1 & 2 (2) & 2 & 59 & 125 (125) & 239 & 1.9k & 2.8k (2.8k) & 3.9k\\
misc06 & 10 & 1 & 1 (1) & 2 & 3 & 7 (7) & 10 & 1.3k & 1.8k (1.8k) & 2.3k\\
misc07 & 10 & 36 & 45 (45) & 62 & 17.9k & 23.8k (23.8k) & 29.6k & 140.6k & 180.7k (180.7k) & 223.9k\\
mitre & 10 & 45 & 48 (48) & 54 & 1 & 1 (1) & 1 & 1.3k & 1.4k (1.4k) & 1.4k\\
mod008 & 10 & 5 & 5 (5) & 5 & 11 & 12 (12) & 12 & 544 & 594 (594) & 607\\
mod010 & 10 & 1 & 1 (1) & 1 & 2 & 3 (3) & 4 & 905 & 1.0k (1.0k) & 1.3k\\
mod011 & 10 & 61 & 74 (74) & 88 & 601 & 886 (886) & 1.5k & 49.6k & 67.1k (67.1k) & 96.1k\\
modglob & 10 & 1 & 1 (1) & 2 & 10 & 20 (20) & 27 & 675 & 768 (768) & 1.0k\\
momentum1 & 0 & 7200 & - (7200) & 7200 & 18.6k & - (21.1k) & 26.2k & 892.2k & - (1.5m) & 1.9m\\
momentum2 & 1 & 4417 & 4417 (6922) & 7200 & 13.6k & 13.6k (22.9k) & 27.8k & 426.1k & 426.1k (733.2k) & 859.9k\\
msc98-ip & 10 & 934 & 1959 (1959) & 4088 & 2.3k & 6.3k (6.3k) & 16.3k & 783.4k & 1.9m (1.9m) & 4.3m\\
mspp16 & 0 & 7200 & - (7200) & 7200 & 0 & - (0) & 0 & 0 & - (0) & 0\\
mzzv11 & 10 & 672 & 732 (732) & 832 & 12 & 233 (233) & 776 & 48.6k & 60.0k (60.0k) & 76.0k\\
mzzv42z & 10 & 493 & 554 (554) & 620 & 2 & 11 (11) & 20 & 32.9k & 40.5k (40.5k) & 46.5k\\
n3div36 & 0 & 7200 & - (7200) & 7200 & 96.8k & - (147.7k) & 173.9k & 985.7k & - (1.2m) & 1.5m\\
n3seq24 & 0 & 7200 & - (7200) & 7200 & 82.4k & - (116.2k) & 190.0k & 1.3m & - (2.1m) & 3.3m\\
n4-3 & 10 & 831 & 1213 (1213) & 1846 & 30.8k & 46.6k (46.6k) & 70.9k & 1.3m & 1.7m (1.7m) & 2.5m\\
neos-1109824 & 10 & 234 & 395 (395) & 632 & 10.1k & 23.2k (23.2k) & 40.7k & 103.8k & 207.0k (207.0k) & 353.5k\\
neos-1337307 & 0 & 7200 & - (7200) & 7200 & 231.6k & - (268.3k) & 307.0k & 3.5m & - (3.7m) & 4.0m\\
neos-1396125 & 10 & 236 & 486 (486) & 884 & 32.1k & 69.9k (69.9k) & 129.8k & 911.0k & 1.8m (1.8m) & 3.4m\\
neos-1601936 & 10 & 7 & 7 (7) & 8 & 1 & 1 (1) & 1 & 10.4k & 11.0k (11.0k) & 11.4k\\
neos-476283 & 10 & 314 & 431 (431) & 584 & 67 & 131 (131) & 201 & 8.0k & 11.3k (11.3k) & 16.5k\\
neos-686190 & 10 & 97 & 142 (142) & 173 & 1.6k & 1.8k (1.8k) & 2.0k & 34.2k & 37.2k (37.2k) & 39.9k\\
neos-849702 & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
neos-916792 & 0 & 7200 & - (7200) & 7200 & 197.5k & - (239.2k) & 280.2k & 2.3m & - (2.8m) & 3.3m\\
neos-934278 & 0 & 7200 & - (7200) & 7200 & 7.8k & - (11.3k) & 18.1k & 5.6m & - (6.8m) & 7.8m\\
neos13 & 10 & 246 & 275 (275) & 294 & 12 & 12 (12) & 12 & 3.0k & 3.0k (3.0k) & 3.0k\\
neos18 & 10 & 58 & 76 (76) & 119 & 3.6k & 5.3k (5.3k) & 8.1k & 118.6k & 177.5k (177.5k) & 296.9k\\
net12 & 10 & 1279 & 2011 (2011) & 2973 & 2.1k & 2.9k (2.9k) & 3.7k & 1.1m & 2.0m (2.0m) & 3.3m\\
netdiversion & 10 & 1032 & 1463 (1463) & 2132 & 5 & 13 (13) & 57 & 30.5k & 46.3k (46.3k) & 86.3k\\
newdano & 5 & 4722 & 5939 (6569) & 7200 & 1.1m & 1.3m (1.5m) & 1.9m & 54.7m & 69.5m (73.1m) & 85.7m\\
noswot & 10 & 283 & 573 (573) & 1136 & 367.0k & 679.8k (679.8k) & 1.0m & 1.2m & 2.1m (2.1m) & 3.2m\\
ns1208400 & 10 & 225 & 414 (414) & 626 & 1 & 174 (174) & 533 & 142.1k & 286.5k (286.5k) & 433.0k\\
ns1688347 & 10 & 59 & 81 (81) & 105 & 6 & 92 (92) & 438 & 5.8k & 23.8k (23.8k) & 38.2k\\
ns1758913 & 6 & 1651 & 3272 (4843) & 7200 & 1 & 1 (1) & 1 & 29.3k & 44.1k (50.4k) & 74.6k\\
ns1766074 & 10 & 5324 & 5740 (5740) & 6120 & 895.3k & 925.7k (925.7k) & 949.9k & 3.4m & 3.7m (3.7m) & 3.8m\\
ns1830653 & 10 & 402 & 492 (492) & 726 & 15.9k & 18.6k (18.6k) & 24.6k & 1.1m & 1.3m (1.3m) & 1.9m\\
nsrand-ipx & 3 & 2411 & 5004 (6541) & 7200 & 248.9k & 584.7k (903.1k) & 1.1m & 1.6m & 3.6m (5.4m) & 6.8m\\
nw04 & 10 & 1979 & 2719 (2719) & 3271 & 7 & 10 (10) & 12 & 1.3k & 1.6k (1.6k) & 1.9k\\
opm2-z7-s2 & 10 & 679 & 858 (858) & 1106 & 707 & 977 (977) & 1.4k & 43.2k & 64.4k (64.4k) & 86.8k\\
opt1217 & 5 & 2 & 2 (3601) & 7200 & 1 & 1 (1.7m) & 4.4m & 747 & 798 (9.3m) & 29.5m\\
p0033 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 57 & 57 (57) & 57\\
p0201 & 10 & 2 & 3 (3) & 3 & 4 & 10 (10) & 39 & 1.1k & 1.4k (1.4k) & 2.8k\\
p0282 & 10 & 1 & 2 (2) & 2 & 2 & 3 (3) & 3 & 459 & 649 (649) & 890\\
p0548 & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 331 & 331 (331) & 331\\
p2756 & 10 & 4 & 4 (4) & 4 & 10 & 10 (10) & 10 & 538 & 547 (547) & 555\\
pg5\_34 & 10 & 1257 & 1397 (1397) & 1824 & 116.0k & 116.0k (116.0k) & 116.0k & 2.2m & 2.2m (2.2m) & 2.2m\\
pigeon-10 & 0 & 7200 & - (7200) & 7200 & 929.9k & - (1.1m) & 1.1m & 4.2m & - (6.5m) & 9.1m\\
pk1 & 10 & 120 & 123 (123) & 126 & 325.8k & 325.8k (325.8k) & 325.8k & 1.9m & 1.9m (1.9m) & 1.9m\\
pp08a & 10 & 2 & 2 (2) & 3 & 107 & 237 (237) & 350 & 2.0k & 3.3k (3.3k) & 5.1k\\
pp08aCUTS & 10 & 2 & 2 (2) & 3 & 75 & 153 (153) & 245 & 1.8k & 2.5k (2.5k) & 3.8k\\
protfold & 0 & 7200 & - (7200) & 7200 & 15.6k & - (30.4k) & 48.7k & 15.0m & - (21.9m) & 26.5m\\
pw-myciel4 & 0 & 7200 & - (7200) & 7200 & 482.7k & - (561.1k) & 624.2k & 19.4m & - (21.9m) & 24.7m\\
qiu & 10 & 78 & 106 (106) & 125 & 9.6k & 12.5k (12.5k) & 14.3k & 304.7k & 410.6k (410.6k) & 495.1k\\
qnet1 & 10 & 9 & 11 (11) & 12 & 3 & 4 (4) & 6 & 3.7k & 4.0k (4.0k) & 4.5k\\
qnet1\_o & 10 & 5 & 6 (6) & 6 & 3 & 4 (4) & 6 & 2.5k & 2.8k (2.8k) & 3.3k\\
rail507 & 10 & 114 & 130 (130) & 156 & 450 & 507 (507) & 540 & 51.6k & 54.6k (54.6k) & 56.3k\\
ran16x16 & 10 & 491 & 544 (544) & 606 & 322.5k & 349.3k (349.3k) & 397.2k & 2.6m & 2.9m (2.9m) & 3.2m\\
rd-rplusc-21 & 0 & 7200 & - (7200) & 7200 & 42.8k & - (70.9k) & 174.8k & 450.1k & - (729.0k) & 1.6m\\
reblock67 & 10 & 203 & 250 (250) & 312 & 41.6k & 47.9k (47.9k) & 57.5k & 459.6k & 504.7k (504.7k) & 618.0k\\
rentacar & 10 & 5 & 6 (6) & 7 & 2 & 2 (2) & 2 & 2.8k & 3.2k (3.2k) & 3.8k\\
rgn & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 2 & 327 & 392 (392) & 556\\
rmatr100-p10 & 10 & 106 & 109 (109) & 116 & 789 & 799 (799) & 805 & 64.1k & 64.2k (64.2k) & 64.3k\\
rmatr100-p5 & 10 & 128 & 140 (140) & 160 & 387 & 387 (387) & 387 & 67.5k & 67.6k (67.6k) & 67.6k\\
rmine6 & 3 & 3540 & 4297 (6329) & 7200 & 380.6k & 461.5k (780.9k) & 985.0k & 2.6m & 3.1m (5.6m) & 7.0m\\
rocII-4-11 & 10 & 352 & 419 (419) & 522 & 3.4k & 4.7k (4.7k) & 7.0k & 71.6k & 84.6k (84.6k) & 110.5k\\
rococoC10-001000 & 1 & 4677 & 4677 (6947) & 7200 & 37.1k & 323.9k (309.5k) & 562.8k & 13.2m & 13.2m (22.6m) & 32.2m\\
roll3000 & 9 & 1543 & 4724 (4971) & 7200 & 150.3k & 529.1k (551.7k) & 804.1k & 2.3m & 6.9m (7.3m) & 10.8m\\
rout & 10 & 57 & 111 (111) & 186 & 18.8k & 44.6k (44.6k) & 68.9k & 263.8k & 614.3k (614.3k) & 930.2k\\
satellites1-25 & 10 & 925 & 1590 (1590) & 2011 & 1.1k & 3.4k (3.4k) & 5.7k & 149.4k & 765.6k (765.6k) & 1.5m\\
set1ch & 10 & 2 & 2 (2) & 3 & 3 & 5 (5) & 7 & 987 & 1.1k (1.1k) & 1.5k\\
seymour & 0 & 7200 & - (7200) & 7200 & 101.9k & - (111.6k) & 120.6k & 7.3m & - (7.9m) & 8.4m\\
sp97ar & 0 & 7200 & - (7200) & 7200 & 118.5k & - (155.3k) & 179.1k & 4.0m & - (4.8m) & 5.4m\\
sp98ic & 10 & 2283 & 4736 (4736) & 6527 & 123.0k & 276.2k (276.2k) & 389.0k & 2.0m & 4.3m (4.3m) & 6.3m\\
sp98ir & 10 & 57 & 71 (71) & 85 & 1.2k & 1.6k (1.6k) & 1.9k & 30.6k & 35.6k (35.6k) & 42.2k\\
stein27 & 10 & 2 & 2 (2) & 2 & 3.7k & 4.2k (4.2k) & 4.5k & 13.7k & 14.4k (14.4k) & 14.9k\\
stein45 & 10 & 32 & 34 (34) & 38 & 48.6k & 51.5k (51.5k) & 54.3k & 260.0k & 267.4k (267.4k) & 272.8k\\
swath & 0 & 7200 & - (7200) & 7200 & 107.7k & - (147.6k) & 194.0k & 1.4m & - (1.8m) & 2.4m\\
tanglegram1 & 7 & 833 & 2464 (3885) & 7200 & 21 & 745 (1.6k) & 3.8k & 118.3k & 596.8k (848.4k) & 1.7m\\
tanglegram2 & 10 & 7 & 10 (10) & 17 & 3 & 4 (4) & 7 & 6.0k & 6.8k (6.8k) & 9.1k\\
timtab1 & 10 & 767 & 1184 (1184) & 1512 & 532.7k & 774.5k (774.5k) & 1.0m & 4.4m & 6.0m (6.0m) & 8.0m\\
timtab2 & 0 & 7200 & - (7200) & 7200 & 3.0m & - (3.3m) & 3.6m & 34.6m & - (36.6m) & 39.1m\\
tr12-30 & 10 & 3006 & 3644 (3644) & 4240 & 685.0k & 780.2k (780.2k) & 900.4k & 3.3m & 3.7m (3.7m) & 4.1m\\
triptim1 & 10 & 178 & 203 (203) & 232 & 1 & 1 (1) & 1 & 30.7k & 33.8k (33.8k) & 35.9k\\
unitcal\_7 & 9 & 1576 & 3415 (3794) & 7200 & 11.8k & 32.0k (35.9k) & 71.3k & 204.8k & 499.0k (547.7k) & 1.2m\\
vpm1 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 59 & 60 (60) & 60\\
vpm2 & 10 & 2 & 2 (2) & 2 & 151 & 180 (180) & 207 & 1.6k & 1.8k (1.8k) & 2.1k\\
vpphard & 0 & 7200 & - (7200) & 7200 & 814 & - (8.3k) & 21.9k & 1.3m & - (1.5m) & 1.7m\\
zib54-UUE & 3 & 3911 & 4914 (6514) & 7200 & 378.8k & 413.0k (592.5k) & 734.1k & 17.1m & 20.7m (27.9m) & 32.9m\\
\hline
\hline
 Total & 1225 & & 809064 (3437062) && & 128.2m (1.0b) && & 1.7b (7.6b) & \\ 
\hline
 Arit. mean & & & 660 (2162) && & 104.7k (660.0k) && & 1.4m (4.8m) & \\ 
\hline
 Sh. geo. mean & & & 87 (251) && & 1.3k (4.4k) && & 33.4k (111.4k) & \\ 
\hline

\label{tab:app-miplibs-prod}
\end{longtable}

\begin{longtable}{c|c|ccc|ccc|ccc}
\caption{Detailed results for the \sfratio{} scoring function on the benchmark test set(continues in the next page).}
\endfoot
\caption{Detailed results for the \sfratio{} scoring function on the benchmark test set.}
\endlastfoot

     \multirow{2}{*}{Instance} & \multirow{2}{*}{\#solved} & \multicolumn{3}{|c|}{time (s)} & \multicolumn{3}{|c|}{nodes} & \multicolumn{3}{|c}{LP iterations}\\
&& min & avg & max & min & avg & max & min & avg & max\\
\hline
\hline
\endhead
10teams & 10 & 0 & 1 (1) & 1 & 1 & 1 (1) & 1 & 1.0k & 1.2k (1.2k) & 1.6k\\
30n20b8 & 10 & 485 & 529 (529) & 571 & 7 & 15 (15) & 34 & 32.6k & 37.1k (37.1k) & 42.9k\\
a1c1s1 & 0 & 7200 & - (7200) & 7200 & 277.0k & - (430.3k) & 545.7k & 10.7m & - (13.4m) & 15.1m\\
acc-tight5 & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
aflow30a & 10 & 34 & 35 (35) & 39 & 1.7k & 2.5k (2.5k) & 4.4k & 34.2k & 43.9k (43.9k) & 61.4k\\
aflow40b & 10 & 1596 & 2372 (2372) & 2974 & 93.8k & 137.2k (137.2k) & 171.5k & 2.0m & 2.9m (2.9m) & 3.6m\\
air04 & 10 & 27 & 29 (29) & 34 & 6 & 7 (7) & 8 & 11.6k & 13.0k (13.0k) & 14.6k\\
app1-2 & 10 & 619 & 758 (758) & 986 & 29 & 572 (572) & 2.0k & 8.4k & 23.6k (23.6k) & 65.9k\\
arki001 & 2 & 3386 & 3566 (6473) & 7200 & 954.3k & 971.4k (1.7m) & 2.1m & 5.1m & 5.1m (10.2m) & 15.8m\\
ash608gpia-3col & 10 & 80 & 91 (91) & 108 & 5 & 5 (5) & 9 & 8.0k & 10.3k (10.3k) & 19.1k\\
atlanta-ip & 0 & 7200 & - (7200) & 7200 & 5.8k & - (7.3k) & 9.2k & 1.8m & - (2.4m) & 2.7m\\
bab5 & 0 & 7200 & - (7200) & 7200 & 15.3k & - (20.6k) & 36.9k & 710.2k & - (1.0m) & 1.5m\\
beasleyC3 & 0 & 7200 & - (7200) & 7200 & 1.0m & - (1.2m) & 1.5m & 21.9m & - (27.0m) & 34.5m\\
bell5 & 10 & 1 & 1 (1) & 1 & 1.1k & 1.1k (1.1k) & 1.1k & 1.3k & 1.4k (1.4k) & 1.6k\\
biella1 & 10 & 158 & 214 (214) & 269 & 1.9k & 3.0k (3.0k) & 4.9k & 250.9k & 341.5k (341.5k) & 434.8k\\
bienst2 & 10 & 237 & 301 (301) & 391 & 86.0k & 110.2k (110.2k) & 161.3k & 2.2m & 2.9m (2.9m) & 3.9m\\
binkar10\_1 & 10 & 290 & 470 (470) & 797 & 90.5k & 140.5k (140.5k) & 204.9k & 675.9k & 1.0m (1.0m) & 1.5m\\
blend2 & 10 & 1 & 2 (2) & 2 & 183 & 221 (221) & 313 & 820 & 975 (975) & 1.1k\\
bley\_xl1 & 10 & 1124 & 2010 (2010) & 3012 & 1 & 1 (1) & 1 & 2.6k & 14.4k (14.4k) & 97.8k\\
bnatt350 & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
cap6000 & 10 & 8 & 8 (8) & 8 & 1.8k & 1.8k (1.8k) & 1.9k & 2.6k & 2.7k (2.7k) & 2.8k\\
core2536-691 & 10 & 10 & 11 (11) & 12 & 1 & 1 (1) & 1 & 9.1k & 11.5k (11.5k) & 15.5k\\
cov1075 & 0 & 7200 & - (7200) & 7200 & 1.1m & - (1.2m) & 1.4m & 37.8m & - (41.0m) & 44.4m\\
csched010 & 8 & 4327 & 5206 (5605) & 7200 & 503.2k & 616.8k (673.5k) & 947.6k & 25.9m & 32.0m (35.1m) & 48.9m\\
danoint & 1 & 7061 & 7061 (7186) & 7200 & 1.1m & 1.2m (1.2m) & 1.2m & 50.1m & 50.1m (53.8m) & 55.8m\\
dcmulti & 10 & 2 & 2 (2) & 3 & 6 & 9 (9) & 10 & 1.5k & 1.6k (1.6k) & 1.7k\\
dfn-gwin-UUM & 10 & 250 & 265 (265) & 295 & 67.3k & 67.3k (67.3k) & 67.3k & 1.0m & 1.0m (1.0m) & 1.0m\\
disctom & 10 & 0 & 1 (1) & 2 & 0 & 1 (1) & 1 & 0 & 358 (358) & 1.1k\\
dsbmip & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 974 & 1.2k (1.2k) & 1.3k\\
egout & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 37 & 39 (39) & 42\\
eil33-2 & 10 & 89 & 100 (100) & 125 & 438 & 492 (492) & 518 & 22.5k & 24.3k (24.3k) & 26.3k\\
eilB101 & 10 & 89 & 110 (110) & 126 & 2.5k & 3.7k (3.7k) & 5.6k & 173.7k & 241.1k (241.1k) & 314.8k\\
enigma & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
enlight13 & 10 & 2225 & 2414 (2414) & 2630 & 924.0k & 924.0k (924.0k) & 924.0k & 4.2m & 4.2m (4.2m) & 4.2m\\
enlight14 & 0 & 7200 & - (7200) & 7200 & 3.8m & - (4.2m) & 4.5m & 18.1m & - (19.2m) & 20.2m\\
ex9 & 10 & 2 & 2 (2) & 3 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
fast0507 & 10 & 118 & 127 (127) & 140 & 462 & 585 (585) & 644 & 52.2k & 59.6k (59.6k) & 66.7k\\
fiber & 10 & 4 & 5 (5) & 5 & 1 & 12 (12) & 51 & 735 & 1.1k (1.1k) & 1.6k\\
fixnet6 & 10 & 5 & 5 (5) & 5 & 7 & 9 (9) & 12 & 1.4k & 1.7k (1.7k) & 2.2k\\
flugpl & 10 & 0 & 0 (0) & 0 & 229 & 229 (229) & 229 & 187 & 187 (187) & 187\\
gen & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 139 & 143 (143) & 146\\
gesa2 & 10 & 4 & 4 (4) & 4 & 2 & 3 (3) & 3 & 1.2k & 1.3k (1.3k) & 1.4k\\
gesa2-o & 10 & 4 & 4 (4) & 4 & 2 & 4 (4) & 5 & 1.1k & 1.4k (1.4k) & 1.5k\\
gesa2\_o & 10 & 4 & 4 (4) & 5 & 4 & 5 (5) & 5 & 1.4k & 1.6k (1.6k) & 1.7k\\
gesa3 & 10 & 4 & 4 (4) & 4 & 18 & 20 (20) & 22 & 1.6k & 1.7k (1.7k) & 1.7k\\
gesa3\_o & 10 & 4 & 4 (4) & 5 & 7 & 9 (9) & 11 & 1.4k & 1.9k (1.9k) & 2.3k\\
glass4 & 10 & 17 & 36 (36) & 80 & 5.5k & 15.4k (15.4k) & 35.9k & 41.5k & 102.8k (102.8k) & 242.0k\\
gmu-35-40 & 0 & 7200 & - (7200) & 7200 & 8.9m & - (10.6m) & 11.8m & 24.2m & - (29.9m) & 37.1m\\
gt2 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 91 & 91 (91) & 91\\
harp2 & 0 & 7200 & - (7200) & 7200 & 5.1m & - (5.8m) & 6.5m & 5.6m & - (6.8m) & 8.2m\\
iis-100-0-cov & 10 & 2119 & 2217 (2217) & 2318 & 79.0k & 82.9k (82.9k) & 86.9k & 3.2m & 3.4m (3.4m) & 3.6m\\
iis-bupa-cov & 0 & 7200 & - (7200) & 7200 & 129.9k & - (133.5k) & 137.8k & 7.8m & - (8.0m) & 8.2m\\
iis-pima-cov & 10 & 770 & 804 (804) & 863 & 6.1k & 6.4k (6.4k) & 6.9k & 375.9k & 397.2k (397.2k) & 422.0k\\
khb05250 & 10 & 1 & 1 (1) & 1 & 2 & 7 (7) & 9 & 323 & 554 (554) & 837\\
l152lav & 10 & 1 & 2 (2) & 2 & 15 & 17 (17) & 19 & 1.5k & 1.8k (1.8k) & 2.0k\\
lectsched-4-obj & 10 & 1 & 1 (1) & 1 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
lseu & 10 & 1 & 1 (1) & 2 & 827 & 857 (857) & 910 & 3.1k & 3.2k (3.2k) & 3.2k\\
m100n500k4r1 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 166 & 203 (203) & 260\\
macrophage & 0 & 7200 & - (7200) & 7200 & 961.8k & - (1.1m) & 1.2m & 14.1m & - (17.8m) & 21.8m\\
manna81 & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 3.1k & 3.2k (3.2k) & 3.2k\\
map18 & 10 & 406 & 477 (477) & 552 & 219 & 258 (258) & 289 & 83.6k & 90.9k (90.9k) & 98.9k\\
map20 & 10 & 384 & 445 (445) & 630 & 279 & 300 (300) & 329 & 83.9k & 89.7k (89.7k) & 95.5k\\
markshare1 & 0 & 7200 & - (7200) & 7200 & 22.6m & - (23.5m) & 23.9m & 46.1m & - (48.0m) & 48.8m\\
markshare2 & 0 & 7200 & - (7200) & 7200 & 23.9m & - (24.8m) & 25.6m & 57.2m & - (59.4m) & 61.5m\\
mas74 & 10 & 1518 & 1566 (1566) & 1672 & 2.9m & 2.9m (2.9m) & 2.9m & 11.3m & 11.3m (11.3m) & 11.3m\\
mas76 & 10 & 160 & 165 (165) & 178 & 403.2k & 403.2k (403.2k) & 403.2k & 1.3m & 1.3m (1.3m) & 1.3m\\
mcsched & 10 & 174 & 266 (266) & 409 & 10.2k & 18.3k (18.3k) & 29.5k & 378.0k & 657.4k (657.4k) & 1.0m\\
mik-250-1-100-1 & 10 & 2025 & 2166 (2166) & 2290 & 901.6k & 971.8k (971.8k) & 1.1m & 3.0m & 3.3m (3.3m) & 3.5m\\
mine-166-5 & 10 & 28 & 31 (31) & 33 & 186 & 340 (340) & 572 & 3.9k & 4.7k (4.7k) & 5.7k\\
mine-90-10 & 10 & 327 & 1129 (1129) & 2565 & 32.6k & 112.7k (112.7k) & 203.9k & 209.1k & 643.3k (643.3k) & 1.1m\\
misc03 & 10 & 1 & 2 (2) & 2 & 77 & 128 (128) & 225 & 2.2k & 2.9k (2.9k) & 3.9k\\
misc06 & 10 & 1 & 1 (1) & 2 & 3 & 7 (7) & 10 & 1.3k & 1.8k (1.8k) & 2.3k\\
misc07 & 10 & 45 & 56 (56) & 69 & 24.2k & 30.6k (30.6k) & 35.5k & 177.9k & 236.3k (236.3k) & 273.8k\\
mitre & 10 & 44 & 49 (49) & 58 & 1 & 1 (1) & 1 & 1.3k & 1.4k (1.4k) & 1.4k\\
mod008 & 10 & 5 & 5 (5) & 5 & 12 & 13 (13) & 15 & 580 & 601 (601) & 607\\
mod010 & 10 & 1 & 1 (1) & 1 & 2 & 3 (3) & 4 & 905 & 1.0k (1.0k) & 1.3k\\
mod011 & 10 & 61 & 72 (72) & 91 & 549 & 784 (784) & 997 & 47.6k & 62.4k (62.4k) & 75.8k\\
modglob & 10 & 1 & 1 (1) & 2 & 10 & 21 (21) & 27 & 694 & 769 (769) & 1.0k\\
momentum1 & 0 & 7200 & - (7200) & 7200 & 20.2k & - (23.1k) & 26.8k & 1.2m & - (1.6m) & 2.1m\\
momentum2 & 2 & 5734 & 6457 (7051) & 7200 & 16.0k & 19.8k (24.7k) & 30.6k & 469.3k & 516.5k (723.6k) & 1.1m\\
msc98-ip & 10 & 969 & 1760 (1760) & 4134 & 2.8k & 6.3k (6.3k) & 18.1k & 743.4k & 1.6m (1.6m) & 4.1m\\
mspp16 & 0 & 7200 & - (7200) & 7200 & 0 & - (0) & 0 & 0 & - (0) & 0\\
mzzv11 & 10 & 631 & 724 (724) & 778 & 12 & 206 (206) & 966 & 48.6k & 58.3k (58.3k) & 76.3k\\
mzzv42z & 10 & 497 & 557 (557) & 628 & 2 & 12 (12) & 20 & 32.9k & 40.4k (40.4k) & 46.5k\\
n3div36 & 0 & 7200 & - (7200) & 7200 & 99.5k & - (144.6k) & 181.8k & 777.6k & - (1.2m) & 1.6m\\
n3seq24 & 0 & 7200 & - (7200) & 7200 & 77.7k & - (110.4k) & 184.5k & 1.3m & - (1.9m) & 2.4m\\
n4-3 & 10 & 868 & 1260 (1260) & 1780 & 30.4k & 46.0k (46.0k) & 64.3k & 1.2m & 1.8m (1.8m) & 2.3m\\
neos-1109824 & 10 & 131 & 205 (205) & 292 & 4.7k & 8.5k (8.5k) & 15.0k & 54.2k & 86.0k (86.0k) & 141.0k\\
neos-1337307 & 0 & 7200 & - (7200) & 7200 & 233.7k & - (265.2k) & 305.7k & 3.1m & - (3.6m) & 4.4m\\
neos-1396125 & 10 & 276 & 484 (484) & 911 & 38.4k & 71.0k (71.0k) & 141.8k & 1.1m & 1.7m (1.7m) & 3.1m\\
neos-1601936 & 10 & 7 & 7 (7) & 8 & 1 & 1 (1) & 1 & 10.4k & 11.0k (11.0k) & 11.4k\\
neos-476283 & 10 & 318 & 380 (380) & 569 & 75 & 129 (129) & 201 & 8.0k & 11.3k (11.3k) & 16.4k\\
neos-686190 & 10 & 101 & 161 (161) & 189 & 1.9k & 2.2k (2.2k) & 2.6k & 36.1k & 41.2k (41.2k) & 45.1k\\
neos-849702 & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
neos-916792 & 0 & 7200 & - (7200) & 7200 & 142.1k & - (180.5k) & 206.6k & 1.7m & - (2.2m) & 2.5m\\
neos-934278 & 0 & 7200 & - (7200) & 7200 & 7.3k & - (9.5k) & 13.9k & 5.9m & - (6.6m) & 7.8m\\
neos13 & 10 & 241 & 262 (262) & 298 & 10 & 12 (12) & 12 & 3.0k & 3.0k (3.0k) & 3.0k\\
neos18 & 10 & 74 & 97 (97) & 120 & 6.1k & 8.4k (8.4k) & 11.6k & 166.7k & 228.9k (228.9k) & 299.4k\\
net12 & 10 & 1608 & 2077 (2077) & 2447 & 2.1k & 3.1k (3.1k) & 4.0k & 1.5m & 2.1m (2.1m) & 2.6m\\
netdiversion & 10 & 1060 & 1413 (1413) & 2078 & 5 & 12 (12) & 49 & 30.0k & 50.1k (50.1k) & 138.1k\\
newdano & 4 & 4309 & 5757 (6623) & 7200 & 1.1m & 1.2m (1.5m) & 2.0m & 52.7m & 66.2m (72.2m) & 86.7m\\
noswot & 10 & 327 & 880 (880) & 3601 & 436.9k & 1.1m (1.1m) & 4.3m & 1.4m & 2.8m (2.8m) & 8.6m\\
ns1208400 & 10 & 315 & 456 (456) & 650 & 1 & 210 (210) & 702 & 142.1k & 337.6k (337.6k) & 646.9k\\
ns1688347 & 10 & 58 & 82 (82) & 115 & 6 & 105 (105) & 322 & 5.8k & 24.3k (24.3k) & 44.4k\\
ns1758913 & 7 & 2224 & 4119 (5043) & 7200 & 1 & 1 (1) & 1 & 29.3k & 50.0k (55.8k) & 88.0k\\
ns1766074 & 10 & 5197 & 5611 (5611) & 6066 & 895.4k & 907.9k (907.9k) & 942.4k & 3.5m & 3.6m (3.6m) & 3.8m\\
ns1830653 & 10 & 367 & 484 (484) & 791 & 14.9k & 19.0k (19.0k) & 33.8k & 933.0k & 1.3m (1.3m) & 2.3m\\
nsrand-ipx & 10 & 808 & 3768 (3768) & 7097 & 59.9k & 464.5k (464.5k) & 830.8k & 508.6k & 3.1m (3.1m) & 6.0m\\
nw04 & 10 & 1989 & 2283 (2283) & 3039 & 7 & 10 (10) & 12 & 1.3k & 1.6k (1.6k) & 1.9k\\
opm2-z7-s2 & 10 & 705 & 883 (883) & 1092 & 537 & 976 (976) & 1.3k & 35.3k & 68.7k (68.7k) & 102.0k\\
opt1217 & 5 & 2 & 2 (3601) & 7200 & 1 & 1 (1.6m) & 3.6m & 747 & 798 (8.7m) & 22.6m\\
p0033 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 57 & 57 (57) & 57\\
p0201 & 10 & 2 & 3 (3) & 3 & 4 & 10 (10) & 33 & 1.1k & 1.4k (1.4k) & 2.5k\\
p0282 & 10 & 1 & 1 (1) & 2 & 2 & 3 (3) & 3 & 459 & 649 (649) & 890\\
p0548 & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 331 & 331 (331) & 331\\
p2756 & 10 & 4 & 4 (4) & 4 & 10 & 10 (10) & 10 & 538 & 547 (547) & 555\\
pg5\_34 & 10 & 1243 & 1304 (1304) & 1365 & 107.6k & 107.6k (107.6k) & 107.6k & 2.0m & 2.0m (2.0m) & 2.0m\\
pigeon-10 & 0 & 7200 & - (7200) & 7200 & 832.7k & - (1.0m) & 1.2m & 4.3m & - (5.8m) & 7.1m\\
pk1 & 10 & 137 & 139 (139) & 143 & 369.8k & 369.8k (369.8k) & 369.8k & 2.1m & 2.1m (2.1m) & 2.1m\\
pp08a & 10 & 2 & 2 (2) & 3 & 111 & 240 (240) & 402 & 2.1k & 3.3k (3.3k) & 5.7k\\
pp08aCUTS & 10 & 2 & 2 (2) & 3 & 75 & 155 (155) & 255 & 1.8k & 2.5k (2.5k) & 3.7k\\
protfold & 0 & 7200 & - (7200) & 7200 & 21.6k & - (35.7k) & 43.9k & 15.7m & - (20.8m) & 25.3m\\
pw-myciel4 & 7 & 3923 & 5559 (6051) & 7200 & 447.2k & 583.7k (607.0k) & 780.5k & 10.8m & 15.5m (16.9m) & 21.2m\\
qiu & 10 & 79 & 106 (106) & 134 & 10.2k & 12.7k (12.7k) & 15.7k & 315.4k & 416.9k (416.9k) & 522.3k\\
qnet1 & 10 & 9 & 10 (10) & 12 & 3 & 4 (4) & 6 & 3.7k & 4.0k (4.0k) & 4.5k\\
qnet1\_o & 10 & 5 & 5 (5) & 6 & 3 & 4 (4) & 6 & 2.5k & 2.8k (2.8k) & 3.3k\\
rail507 & 10 & 113 & 140 (140) & 170 & 446 & 596 (596) & 678 & 49.1k & 60.4k (60.4k) & 67.9k\\
ran16x16 & 10 & 405 & 444 (444) & 522 & 245.1k & 286.9k (286.9k) & 332.6k & 2.1m & 2.4m (2.4m) & 2.9m\\
rd-rplusc-21 & 1 & 4462 & 4462 (6926) & 7200 & 38.4k & 135.5k (69.2k) & 135.5k & 248.3k & 584.3k (750.0k) & 2.0m\\
reblock67 & 10 & 174 & 245 (245) & 304 & 42.7k & 48.7k (48.7k) & 55.4k & 451.0k & 517.6k (517.6k) & 571.4k\\
rentacar & 10 & 5 & 6 (6) & 6 & 2 & 2 (2) & 2 & 2.8k & 3.2k (3.2k) & 3.8k\\
rgn & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 2 & 327 & 392 (392) & 556\\
rmatr100-p10 & 10 & 106 & 112 (112) & 124 & 789 & 799 (799) & 805 & 64.1k & 64.2k (64.2k) & 64.3k\\
rmatr100-p5 & 10 & 128 & 134 (134) & 141 & 383 & 383 (383) & 383 & 66.8k & 66.8k (66.8k) & 66.8k\\
rmine6 & 4 & 3898 & 4981 (6312) & 7200 & 398.0k & 519.3k (731.9k) & 944.1k & 2.5m & 3.5m (5.1m) & 6.8m\\
rocII-4-11 & 10 & 631 & 1019 (1019) & 1566 & 13.1k & 27.6k (27.6k) & 50.1k & 162.4k & 303.4k (303.4k) & 523.0k\\
rococoC10-001000 & 2 & 3864 & 4825 (6725) & 7200 & 121.8k & 354.5k (343.0k) & 531.1k & 10.2m & 12.1m (23.3m) & 37.9m\\
roll3000 & 7 & 2335 & 4709 (5456) & 7200 & 255.7k & 558.7k (639.5k) & 868.2k & 3.6m & 6.8m (8.0m) & 12.5m\\
rout & 10 & 30 & 81 (81) & 160 & 7.9k & 32.6k (32.6k) & 66.1k & 167.6k & 484.9k (484.9k) & 948.0k\\
satellites1-25 & 10 & 915 & 1636 (1636) & 1928 & 1.1k & 3.4k (3.4k) & 7.2k & 124.0k & 855.6k (855.6k) & 1.6m\\
set1ch & 10 & 2 & 2 (2) & 3 & 3 & 5 (5) & 7 & 987 & 1.1k (1.1k) & 1.5k\\
seymour & 0 & 7200 & - (7200) & 7200 & 107.9k & - (112.7k) & 130.3k & 7.4m & - (8.0m) & 8.6m\\
sp97ar & 0 & 7200 & - (7200) & 7200 & 130.1k & - (153.3k) & 174.3k & 4.5m & - (4.9m) & 5.2m\\
sp98ic & 10 & 1287 & 2309 (2309) & 3184 & 61.1k & 117.2k (117.2k) & 168.3k & 941.4k & 1.9m (1.9m) & 2.8m\\
sp98ir & 10 & 60 & 69 (69) & 75 & 1.5k & 1.8k (1.8k) & 2.1k & 32.2k & 41.8k (41.8k) & 46.7k\\
stein27 & 10 & 2 & 2 (2) & 2 & 3.8k & 4.1k (4.1k) & 4.4k & 13.4k & 14.2k (14.2k) & 14.7k\\
stein45 & 10 & 31 & 32 (32) & 34 & 48.3k & 50.3k (50.3k) & 53.0k & 254.3k & 262.4k (262.4k) & 271.7k\\
swath & 0 & 7200 & - (7200) & 7200 & 104.6k & - (160.7k) & 214.4k & 1.5m & - (2.0m) & 2.6m\\
tanglegram1 & 6 & 695 & 2543 (4406) & 7200 & 21 & 573 (1.2k) & 3.1k & 118.3k & 500.2k (864.5k) & 1.6m\\
tanglegram2 & 10 & 7 & 10 (10) & 17 & 3 & 4 (4) & 7 & 6.0k & 6.8k (6.8k) & 9.1k\\
timtab1 & 10 & 856 & 1235 (1235) & 1607 & 592.7k & 803.6k (803.6k) & 993.3k & 4.6m & 6.3m (6.3m) & 7.9m\\
timtab2 & 0 & 7200 & - (7200) & 7200 & 3.2m & - (3.5m) & 3.8m & 31.6m & - (34.8m) & 39.2m\\
tr12-30 & 10 & 3100 & 3707 (3707) & 4222 & 714.9k & 846.1k (846.1k) & 969.6k & 3.3m & 4.0m (4.0m) & 4.6m\\
triptim1 & 10 & 169 & 188 (188) & 232 & 1 & 1 (1) & 1 & 30.7k & 33.8k (33.8k) & 35.9k\\
unitcal\_7 & 10 & 1465 & 2796 (2796) & 4669 & 10.3k & 27.4k (27.4k) & 58.0k & 195.9k & 455.2k (455.2k) & 987.2k\\
vpm1 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 59 & 60 (60) & 60\\
vpm2 & 10 & 2 & 2 (2) & 2 & 179 & 190 (190) & 205 & 1.7k & 1.8k (1.8k) & 2.0k\\
vpphard & 0 & 7200 & - (7200) & 7200 & 838 & - (3.5k) & 7.2k & 1.2m & - (1.6m) & 1.7m\\
zib54-UUE & 3 & 5441 & 5899 (6810) & 7200 & 437.3k & 487.7k (608.2k) & 745.6k & 23.7m & 25.3m (29.3m) & 32.4m\\
\hline
\hline
 Total & 1249 & & 849097 (3304297) && & 138.5m (996.1m) && & 1.6b (7.1b) & \\ 
\hline
 Arit. mean & & & 680 (2078) && & 110.9k (626.5k) && & 1.3m (4.5m) & \\ 
\hline
 Sh. geo. mean & & & 92 (245) && & 1.4k (4.4k) && & 36.2k (108.8k) & \\ 
\hline

\label{tab:app-miplibs-ratio}
\end{longtable}

\begin{longtable}{c|c|ccc|ccc|ccc}
\caption{Detailed results for the \sfonevar{} scoring function on the benchmark test set(continues in the next page).}
\endfoot
\caption{Detailed results for the \sfonevar{} scoring function on the benchmark test set.}
\endlastfoot

     \multirow{2}{*}{Instance} & \multirow{2}{*}{\#solved} & \multicolumn{3}{|c|}{time (s)} & \multicolumn{3}{|c|}{nodes} & \multicolumn{3}{|c}{LP iterations}\\
&& min & avg & max & min & avg & max & min & avg & max\\
\hline
\hline
\endhead
10teams & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 1.0k & 1.2k (1.2k) & 1.6k\\
30n20b8 & 10 & 479 & 526 (526) & 605 & 7 & 14 (14) & 36 & 32.6k & 37.5k (37.5k) & 41.7k\\
a1c1s1 & 0 & 7200 & - (7200) & 7200 & 308.8k & - (420.7k) & 510.0k & 11.5m & - (13.8m) & 15.4m\\
acc-tight5 & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
aflow30a & 10 & 31 & 35 (35) & 38 & 1.7k & 2.2k (2.2k) & 3.3k & 32.9k & 41.2k (41.2k) & 52.5k\\
aflow40b & 10 & 1533 & 2437 (2437) & 3328 & 79.0k & 133.3k (133.3k) & 212.9k & 2.0m & 3.2m (3.2m) & 4.9m\\
air04 & 10 & 28 & 31 (31) & 35 & 6 & 7 (7) & 8 & 11.6k & 13.0k (13.0k) & 14.6k\\
app1-2 & 10 & 601 & 754 (754) & 1061 & 29 & 645 (645) & 3.1k & 8.8k & 27.5k (27.5k) & 105.4k\\
arki001 & 3 & 2992 & 5105 (6571) & 7200 & 747.9k & 1.3m (1.5m) & 1.9m & 4.4m & 6.3m (10.4m) & 15.5m\\
ash608gpia-3col & 10 & 79 & 88 (88) & 103 & 5 & 5 (5) & 9 & 8.0k & 10.3k (10.3k) & 19.1k\\
atlanta-ip & 0 & 7200 & - (7200) & 7200 & 4.2k & - (7.0k) & 8.5k & 1.6m & - (2.3m) & 2.8m\\
bab5 & 0 & 7200 & - (7200) & 7200 & 11.6k & - (17.6k) & 24.6k & 658.3k & - (990.6k) & 1.3m\\
beasleyC3 & 0 & 7200 & - (7200) & 7200 & 763.6k & - (966.1k) & 1.3m & 25.9m & - (29.9m) & 33.1m\\
bell5 & 10 & 1 & 1 (1) & 1 & 1.1k & 1.1k (1.1k) & 1.1k & 1.3k & 1.4k (1.4k) & 1.6k\\
biella1 & 10 & 150 & 215 (215) & 281 & 1.5k & 2.8k (2.8k) & 4.6k & 230.7k & 354.3k (354.3k) & 492.2k\\
bienst2 & 10 & 232 & 320 (320) & 436 & 84.8k & 123.1k (123.1k) & 174.1k & 2.2m & 3.3m (3.3m) & 4.5m\\
binkar10\_1 & 10 & 248 & 437 (437) & 729 & 76.9k & 133.1k (133.1k) & 216.8k & 576.7k & 1.0m (1.0m) & 1.7m\\
blend2 & 10 & 1 & 2 (2) & 2 & 166 & 225 (225) & 346 & 796 & 993 (993) & 1.3k\\
bley\_xl1 & 10 & 1102 & 1916 (1916) & 2738 & 1 & 1 (1) & 1 & 2.6k & 14.4k (14.4k) & 97.8k\\
bnatt350 & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
cap6000 & 10 & 8 & 8 (8) & 9 & 1.8k & 1.9k (1.9k) & 1.9k & 2.6k & 2.7k (2.7k) & 2.8k\\
core2536-691 & 10 & 10 & 11 (11) & 13 & 1 & 1 (1) & 1 & 9.1k & 11.5k (11.5k) & 15.5k\\
cov1075 & 0 & 7200 & - (7200) & 7200 & 1.1m & - (1.2m) & 1.3m & 36.5m & - (40.5m) & 44.1m\\
csched010 & 9 & 4332 & 5550 (5715) & 7200 & 483.4k & 616.0k (632.5k) & 780.7k & 27.1m & 34.7m (35.7m) & 44.1m\\
danoint & 1 & 7182 & 7182 (7198) & 7200 & 1.1m & 1.2m (1.2m) & 1.2m & 50.4m & 50.4m (54.1m) & 58.0m\\
dcmulti & 10 & 2 & 2 (2) & 2 & 6 & 9 (9) & 10 & 1.5k & 1.6k (1.6k) & 1.7k\\
dfn-gwin-UUM & 10 & 245 & 269 (269) & 304 & 60.2k & 60.2k (60.2k) & 60.2k & 999.8k & 999.8k (999.8k) & 999.8k\\
disctom & 10 & 0 & 1 (1) & 2 & 0 & 1 (1) & 1 & 0 & 358 (358) & 1.1k\\
dsbmip & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 974 & 1.2k (1.2k) & 1.3k\\
egout & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 37 & 39 (39) & 42\\
eil33-2 & 10 & 98 & 114 (114) & 142 & 444 & 482 (482) & 532 & 23.7k & 26.4k (26.4k) & 28.9k\\
eilB101 & 10 & 96 & 118 (118) & 135 & 2.0k & 3.4k (3.4k) & 5.7k & 203.7k & 284.9k (284.9k) & 360.5k\\
enigma & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
enlight13 & 0 & 7200 & - (7200) & 7200 & 3.8m & - (4.0m) & 4.3m & 18.7m & - (19.9m) & 20.7m\\
enlight14 & 0 & 7200 & - (7200) & 7200 & 4.0m & - (4.3m) & 4.6m & 18.8m & - (19.6m) & 20.6m\\
ex9 & 10 & 2 & 2 (2) & 3 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
fast0507 & 10 & 113 & 128 (128) & 143 & 504 & 602 (602) & 760 & 56.5k & 62.5k (62.5k) & 69.3k\\
fiber & 10 & 4 & 5 (5) & 5 & 1 & 13 (13) & 57 & 735 & 1.1k (1.1k) & 1.7k\\
fixnet6 & 10 & 5 & 5 (5) & 5 & 7 & 10 (10) & 13 & 1.4k & 1.7k (1.7k) & 2.2k\\
flugpl & 10 & 0 & 0 (0) & 0 & 240 & 240 (240) & 240 & 197 & 197 (197) & 197\\
gen & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 139 & 143 (143) & 146\\
gesa2 & 10 & 4 & 4 (4) & 4 & 2 & 3 (3) & 3 & 1.2k & 1.3k (1.3k) & 1.4k\\
gesa2-o & 10 & 4 & 4 (4) & 4 & 2 & 4 (4) & 5 & 1.1k & 1.4k (1.4k) & 1.5k\\
gesa2\_o & 10 & 4 & 4 (4) & 4 & 4 & 5 (5) & 5 & 1.4k & 1.6k (1.6k) & 1.7k\\
gesa3 & 10 & 4 & 4 (4) & 4 & 16 & 20 (20) & 20 & 1.6k & 1.7k (1.7k) & 1.7k\\
gesa3\_o & 10 & 4 & 4 (4) & 5 & 7 & 9 (9) & 11 & 1.4k & 1.9k (1.9k) & 2.3k\\
glass4 & 10 & 15 & 30 (30) & 53 & 5.5k & 11.8k (11.8k) & 22.5k & 37.6k & 74.4k (74.4k) & 147.2k\\
gmu-35-40 & 0 & 7200 & - (7200) & 7200 & 9.4m & - (10.6m) & 12.3m & 25.3m & - (31.3m) & 34.3m\\
gt2 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 91 & 91 (91) & 91\\
harp2 & 0 & 7200 & - (7200) & 7200 & 4.6m & - (5.3m) & 6.0m & 5.4m & - (6.0m) & 6.6m\\
iis-100-0-cov & 10 & 2081 & 2229 (2229) & 2377 & 77.9k & 83.1k (83.1k) & 87.4k & 3.2m & 3.4m (3.4m) & 3.5m\\
iis-bupa-cov & 0 & 7200 & - (7200) & 7200 & 128.4k & - (132.7k) & 137.1k & 7.8m & - (7.9m) & 8.1m\\
iis-pima-cov & 10 & 722 & 802 (802) & 916 & 5.9k & 6.4k (6.4k) & 7.1k & 373.6k & 399.9k (399.9k) & 436.0k\\
khb05250 & 10 & 1 & 1 (1) & 1 & 2 & 7 (7) & 9 & 323 & 554 (554) & 837\\
l152lav & 10 & 1 & 2 (2) & 2 & 15 & 16 (16) & 17 & 1.5k & 1.8k (1.8k) & 2.0k\\
lectsched-4-obj & 10 & 1 & 1 (1) & 1 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
lseu & 10 & 2 & 2 (2) & 2 & 1.1k & 1.1k (1.1k) & 1.2k & 3.7k & 3.9k (3.9k) & 4.0k\\
m100n500k4r1 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 166 & 203 (203) & 260\\
macrophage & 0 & 7200 & - (7200) & 7200 & 907.9k & - (1.1m) & 1.2m & 15.4m & - (17.3m) & 19.0m\\
manna81 & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 3.1k & 3.2k (3.2k) & 3.2k\\
map18 & 10 & 411 & 484 (484) & 595 & 223 & 259 (259) & 287 & 84.5k & 92.3k (92.3k) & 103.0k\\
map20 & 10 & 379 & 424 (424) & 511 & 265 & 295 (295) & 327 & 84.5k & 90.1k (90.1k) & 95.9k\\
markshare1 & 0 & 7200 & - (7200) & 7200 & 22.6m & - (23.1m) & 23.4m & 46.1m & - (47.2m) & 47.9m\\
markshare2 & 0 & 7200 & - (7200) & 7200 & 23.7m & - (24.2m) & 24.6m & 56.7m & - (58.1m) & 58.9m\\
mas74 & 10 & 1599 & 1665 (1665) & 1835 & 3.0m & 3.0m (3.0m) & 3.0m & 11.6m & 11.6m (11.6m) & 11.6m\\
mas76 & 10 & 193 & 196 (196) & 205 & 475.5k & 475.5k (475.5k) & 475.5k & 1.6m & 1.6m (1.6m) & 1.6m\\
mcsched & 10 & 182 & 261 (261) & 348 & 11.5k & 17.3k (17.3k) & 25.3k & 414.7k & 642.2k (642.2k) & 961.7k\\
mik-250-1-100-1 & 10 & 1887 & 2374 (2374) & 2948 & 870.0k & 1.1m (1.1m) & 1.4m & 2.7m & 3.4m (3.4m) & 4.1m\\
mine-166-5 & 10 & 29 & 32 (32) & 37 & 237 & 402 (402) & 801 & 4.0k & 4.9k (4.9k) & 5.9k\\
mine-90-10 & 10 & 386 & 1387 (1387) & 2572 & 36.4k & 138.0k (138.0k) & 303.1k & 241.2k & 773.0k (773.0k) & 1.4m\\
misc03 & 10 & 2 & 2 (2) & 2 & 63 & 121 (121) & 207 & 2.0k & 2.7k (2.7k) & 3.7k\\
misc06 & 10 & 1 & 1 (1) & 2 & 3 & 7 (7) & 10 & 1.3k & 1.8k (1.8k) & 2.3k\\
misc07 & 10 & 40 & 48 (48) & 55 & 16.9k & 23.5k (23.5k) & 27.9k & 129.5k & 186.8k (186.8k) & 227.8k\\
mitre & 10 & 43 & 49 (49) & 61 & 1 & 1 (1) & 1 & 1.3k & 1.4k (1.4k) & 1.4k\\
mod008 & 10 & 5 & 5 (5) & 5 & 11 & 12 (12) & 12 & 544 & 594 (594) & 607\\
mod010 & 10 & 1 & 1 (1) & 1 & 2 & 3 (3) & 4 & 905 & 1.0k (1.0k) & 1.3k\\
mod011 & 10 & 63 & 72 (72) & 83 & 611 & 852 (852) & 1.3k & 51.1k & 67.0k (67.0k) & 90.2k\\
modglob & 10 & 1 & 1 (1) & 2 & 10 & 20 (20) & 27 & 675 & 767 (767) & 1.0k\\
momentum1 & 0 & 7200 & - (7200) & 7200 & 13.9k & - (22.6k) & 26.6k & 1.1m & - (1.5m) & 1.9m\\
momentum2 & 2 & 5089 & 5299 (6820) & 7200 & 15.4k & 15.4k (22.5k) & 25.9k & 469.9k & 650.1k (783.4k) & 1.1m\\
msc98-ip & 10 & 677 & 1503 (1503) & 2348 & 2.2k & 4.8k (4.8k) & 12.1k & 542.1k & 1.3m (1.3m) & 2.3m\\
mspp16 & 0 & 7200 & - (7200) & 7200 & 0 & - (0) & 0 & 0 & - (0) & 0\\
mzzv11 & 10 & 666 & 730 (730) & 809 & 12 & 213 (213) & 991 & 48.5k & 58.3k (58.3k) & 78.4k\\
mzzv42z & 10 & 502 & 535 (535) & 600 & 2 & 12 (12) & 20 & 32.9k & 40.6k (40.6k) & 46.5k\\
n3div36 & 0 & 7200 & - (7200) & 7200 & 105.3k & - (149.2k) & 180.9k & 877.1k & - (1.3m) & 1.7m\\
n3seq24 & 0 & 7200 & - (7200) & 7200 & 79.3k & - (109.1k) & 135.4k & 1.1m & - (1.9m) & 2.8m\\
n4-3 & 10 & 811 & 1246 (1246) & 1934 & 28.8k & 44.1k (44.1k) & 65.6k & 1.2m & 1.7m (1.7m) & 2.4m\\
neos-1109824 & 10 & 176 & 367 (367) & 619 & 7.9k & 19.7k (19.7k) & 34.6k & 92.4k & 178.8k (178.8k) & 303.9k\\
neos-1337307 & 0 & 7200 & - (7200) & 7200 & 239.3k & - (258.8k) & 280.5k & 3.6m & - (3.8m) & 4.0m\\
neos-1396125 & 10 & 312 & 396 (396) & 597 & 33.5k & 56.9k (56.9k) & 103.0k & 999.3k & 1.5m (1.5m) & 2.0m\\
neos-1601936 & 10 & 7 & 7 (7) & 8 & 1 & 1 (1) & 1 & 10.4k & 11.0k (11.0k) & 11.4k\\
neos-476283 & 10 & 357 & 432 (432) & 580 & 91 & 123 (123) & 168 & 8.0k & 11.3k (11.3k) & 16.3k\\
neos-686190 & 10 & 117 & 161 (161) & 261 & 1.5k & 2.1k (2.1k) & 5.0k & 35.5k & 42.8k (42.8k) & 79.9k\\
neos-849702 & 10 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0 & 0 & 0 (0) & 0\\
neos-916792 & 0 & 7200 & - (7200) & 7200 & 172.2k & - (203.4k) & 229.1k & 2.0m & - (2.4m) & 2.8m\\
neos-934278 & 0 & 7200 & - (7200) & 7200 & 6.1k & - (9.3k) & 13.0k & 5.5m & - (6.5m) & 7.9m\\
neos13 & 10 & 255 & 276 (276) & 309 & 10 & 12 (12) & 12 & 3.0k & 3.0k (3.0k) & 3.0k\\
neos18 & 10 & 64 & 86 (86) & 145 & 4.1k & 6.1k (6.1k) & 8.8k & 128.7k & 196.2k (196.2k) & 281.8k\\
net12 & 10 & 1061 & 2178 (2178) & 2975 & 1.8k & 3.1k (3.1k) & 4.7k & 1.0m & 2.2m (2.2m) & 3.2m\\
netdiversion & 10 & 896 & 1395 (1395) & 2319 & 5 & 14 (14) & 64 & 30.5k & 53.7k (53.7k) & 153.2k\\
newdano & 5 & 4277 & 5616 (6408) & 7200 & 1.1m & 1.4m (1.4m) & 1.8m & 52.3m & 67.7m (67.8m) & 81.2m\\
noswot & 10 & 332 & 817 (817) & 2766 & 413.9k & 922.0k (922.0k) & 2.8m & 1.4m & 2.7m (2.7m) & 7.2m\\
ns1208400 & 10 & 288 & 466 (466) & 653 & 1 & 232 (232) & 830 & 142.1k & 353.5k (353.5k) & 676.5k\\
ns1688347 & 10 & 58 & 84 (84) & 116 & 6 & 85 (85) & 328 & 5.8k & 23.5k (23.5k) & 36.8k\\
ns1758913 & 6 & 2203 & 3830 (5178) & 7200 & 1 & 1 (1) & 1 & 29.3k & 44.1k (53.6k) & 75.1k\\
ns1766074 & 10 & 5159 & 5666 (5666) & 6568 & 895.4k & 907.9k (907.9k) & 942.4k & 3.5m & 3.6m (3.6m) & 3.8m\\
ns1830653 & 10 & 409 & 448 (448) & 473 & 15.0k & 17.1k (17.1k) & 19.5k & 1.0m & 1.2m (1.2m) & 1.2m\\
nsrand-ipx & 5 & 805 & 3972 (5586) & 7200 & 67.5k & 497.6k (764.0k) & 1.3m & 615.8k & 3.0m (4.5m) & 7.3m\\
nw04 & 10 & 2024 & 2529 (2529) & 3112 & 7 & 10 (10) & 12 & 1.3k & 1.6k (1.6k) & 1.9k\\
opm2-z7-s2 & 10 & 590 & 787 (787) & 1075 & 533 & 768 (768) & 1.0k & 36.0k & 53.4k (53.4k) & 61.5k\\
opt1217 & 5 & 2 & 3 (3601) & 7200 & 1 & 1 (1.6m) & 3.7m & 747 & 798 (8.2m) & 22.7m\\
p0033 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 57 & 57 (57) & 57\\
p0201 & 10 & 2 & 3 (3) & 4 & 4 & 10 (10) & 33 & 1.1k & 1.5k (1.5k) & 2.5k\\
p0282 & 10 & 1 & 2 (2) & 2 & 2 & 3 (3) & 3 & 459 & 649 (649) & 890\\
p0548 & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 1 & 331 & 331 (331) & 331\\
p2756 & 10 & 4 & 4 (4) & 5 & 10 & 10 (10) & 10 & 538 & 547 (547) & 555\\
pg5\_34 & 10 & 1243 & 1343 (1343) & 1652 & 109.5k & 109.5k (109.5k) & 109.5k & 2.1m & 2.1m (2.1m) & 2.1m\\
pigeon-10 & 0 & 7200 & - (7200) & 7200 & 854.8k & - (995.6k) & 1.2m & 3.7m & - (5.6m) & 7.1m\\
pk1 & 10 & 129 & 134 (134) & 142 & 344.3k & 344.3k (344.3k) & 344.3k & 2.0m & 2.0m (2.0m) & 2.0m\\
pp08a & 10 & 2 & 2 (2) & 3 & 117 & 240 (240) & 400 & 2.0k & 3.4k (3.4k) & 5.8k\\
pp08aCUTS & 10 & 2 & 2 (2) & 3 & 89 & 161 (161) & 283 & 1.8k & 2.5k (2.5k) & 3.8k\\
protfold & 0 & 7200 & - (7200) & 7200 & 18.9k & - (25.0k) & 30.6k & 15.3m & - (20.8m) & 24.4m\\
pw-myciel4 & 4 & 5756 & 6617 (6967) & 7200 & 480.0k & 637.1k (669.7k) & 809.1k & 15.7m & 18.0m (20.0m) & 23.0m\\
qiu & 10 & 82 & 105 (105) & 120 & 10.0k & 12.3k (12.3k) & 13.7k & 319.1k & 406.7k (406.7k) & 482.1k\\
qnet1 & 10 & 9 & 10 (10) & 12 & 3 & 4 (4) & 6 & 3.7k & 4.0k (4.0k) & 4.5k\\
qnet1\_o & 10 & 5 & 5 (5) & 6 & 3 & 4 (4) & 6 & 2.5k & 2.8k (2.8k) & 3.3k\\
rail507 & 10 & 119 & 141 (141) & 184 & 568 & 601 (601) & 636 & 59.8k & 62.8k (62.8k) & 66.3k\\
ran16x16 & 10 & 399 & 442 (442) & 504 & 247.1k & 273.3k (273.3k) & 308.5k & 2.3m & 2.5m (2.5m) & 2.9m\\
rd-rplusc-21 & 0 & 7200 & - (7200) & 7200 & 48.9k & - (83.1k) & 172.9k & 320.6k & - (949.1k) & 2.3m\\
reblock67 & 10 & 162 & 232 (232) & 276 & 38.6k & 45.1k (45.1k) & 52.0k & 394.4k & 484.5k (484.5k) & 553.7k\\
rentacar & 10 & 5 & 6 (6) & 6 & 2 & 2 (2) & 2 & 2.8k & 3.2k (3.2k) & 3.8k\\
rgn & 10 & 1 & 1 (1) & 1 & 1 & 1 (1) & 2 & 327 & 392 (392) & 556\\
rmatr100-p10 & 10 & 106 & 111 (111) & 126 & 739 & 745 (745) & 755 & 62.2k & 62.5k (62.5k) & 63.0k\\
rmatr100-p5 & 10 & 129 & 133 (133) & 139 & 381 & 382 (382) & 383 & 67.6k & 67.6k (67.6k) & 67.6k\\
rmine6 & 1 & 7074 & 7074 (7187) & 7200 & 818.0k & 909.7k (894.0k) & 942.4k & 5.6m & 5.6m (6.2m) & 6.8m\\
rocII-4-11 & 10 & 413 & 534 (534) & 807 & 5.1k & 8.4k (8.4k) & 15.2k & 83.9k & 119.6k (119.6k) & 194.5k\\
rococoC10-001000 & 2 & 2069 & 4622 (6684) & 7200 & 80.4k & 360.8k (296.9k) & 559.6k & 6.1m & 10.4m (23.8m) & 36.5m\\
roll3000 & 6 & 1499 & 3186 (4791) & 7200 & 157.0k & 356.4k (570.1k) & 931.1k & 2.4m & 4.6m (7.6m) & 13.8m\\
rout & 10 & 38 & 105 (105) & 164 & 10.7k & 41.7k (41.7k) & 67.1k & 206.5k & 607.4k (607.4k) & 891.0k\\
satellites1-25 & 10 & 951 & 1619 (1619) & 2244 & 1.1k & 3.5k (3.5k) & 6.6k & 180.8k & 802.0k (802.0k) & 1.8m\\
set1ch & 10 & 2 & 2 (2) & 3 & 3 & 5 (5) & 7 & 987 & 1.1k (1.1k) & 1.5k\\
seymour & 0 & 7200 & - (7200) & 7200 & 106.0k & - (111.0k) & 119.3k & 7.5m & - (7.9m) & 8.5m\\
sp97ar & 0 & 7200 & - (7200) & 7200 & 122.9k & - (147.3k) & 183.7k & 4.1m & - (4.8m) & 5.4m\\
sp98ic & 10 & 1614 & 3332 (3332) & 4676 & 76.0k & 159.7k (159.7k) & 222.7k & 1.4m & 2.9m (2.9m) & 4.1m\\
sp98ir & 10 & 57 & 70 (70) & 77 & 1.3k & 1.8k (1.8k) & 2.3k & 30.6k & 41.5k (41.5k) & 48.8k\\
stein27 & 10 & 2 & 2 (2) & 2 & 3.7k & 4.2k (4.2k) & 4.5k & 13.5k & 14.3k (14.3k) & 15.0k\\
stein45 & 10 & 32 & 33 (33) & 37 & 49.0k & 51.2k (51.2k) & 55.7k & 255.5k & 265.5k (265.5k) & 281.1k\\
swath & 0 & 7200 & - (7200) & 7200 & 105.3k & - (149.3k) & 193.5k & 1.5m & - (1.9m) & 2.5m\\
tanglegram1 & 5 & 827 & 1579 (4390) & 7200 & 21 & 168 (876) & 1.9k & 118.3k & 282.1k (899.9k) & 1.7m\\
tanglegram2 & 10 & 7 & 10 (10) & 16 & 3 & 4 (4) & 7 & 6.0k & 6.9k (6.9k) & 9.1k\\
timtab1 & 10 & 778 & 1193 (1193) & 1579 & 495.8k & 790.9k (790.9k) & 1.0m & 4.1m & 6.3m (6.3m) & 8.5m\\
timtab2 & 0 & 7200 & - (7200) & 7200 & 3.0m & - (3.3m) & 3.6m & 30.1m & - (34.9m) & 38.3m\\
tr12-30 & 10 & 2856 & 3629 (3629) & 4583 & 634.3k & 792.2k (792.2k) & 977.1k & 3.2m & 4.0m (4.0m) & 4.7m\\
triptim1 & 10 & 160 & 185 (185) & 224 & 1 & 1 (1) & 1 & 30.7k & 33.8k (33.8k) & 35.9k\\
unitcal\_7 & 9 & 1521 & 3101 (3511) & 7200 & 12.3k & 27.8k (34.3k) & 92.8k & 216.6k & 487.5k (558.4k) & 1.2m\\
vpm1 & 10 & 0 & 0 (0) & 0 & 1 & 1 (1) & 1 & 59 & 60 (60) & 60\\
vpm2 & 10 & 2 & 2 (2) & 2 & 149 & 182 (182) & 195 & 1.6k & 1.8k (1.8k) & 1.9k\\
vpphard & 0 & 7200 & - (7200) & 7200 & 687 & - (6.5k) & 13.3k & 1.3m & - (1.5m) & 1.8m\\
zib54-UUE & 3 & 4985 & 5380 (6654) & 7200 & 447.1k & 466.3k (589.3k) & 708.8k & 22.0m & 23.4m (29.1m) & 32.8m\\
\hline
\hline
 Total & 1226 & & 778074 (3398874) && & 126.9m (1.0b) && & 1.6b (7.3b) & \\ 
\hline
 Arit. mean & & & 635 (2138) && & 103.5k (635.3k) && & 1.3m (4.6m) & \\ 
\hline
 Sh. geo. mean & & & 86 (249) && & 1.3k (4.4k) && & 33.5k (110.8k) & \\ 
\hline

\label{tab:app-miplibs-onevar}
\end{longtable}
\begin{longtable}{c|c|ccc|ccc|ccc}
\caption{Detailed results for the \sfproduct{} scoring function on the tree test set(continues in the next page).}
\endfoot
\caption{Detailed results for the \sfproduct{} scoring function on the tree test set.}
\endlastfoot

     \multirow{2}{*}{Instance} & \multirow{2}{*}{\#solved} & \multicolumn{3}{|c|}{time (s)} & \multicolumn{3}{|c|}{nodes} & \multicolumn{3}{|c}{LP iterations}\\
&& min & avg & max & min & avg & max & min & avg & max\\
\hline
\hline
\endhead
blp-ar98 & 0 & 43200 & - (43200) & 43200 & 1.5m & - (2.0m) & 2.3m & 13.5m & - (17.0m) & 20.2m\\
csched007 & 10 & 26734 & 31000 (31000) & 39186 & 4.8m & 5.7m (5.7m) & 7.0m & 101.7m & 124.5m (124.5m) & 152.4m\\
csched008 & 10 & 750 & 1440 (1440) & 3065 & 58.2k & 112.4k (112.4k) & 221.9k & 7.4m & 15.4m (15.4m) & 33.7m\\
enlight15 & 0 & 43200 & - (43200) & 43200 & 20.1m & - (21.9m) & 22.8m & 101.4m & - (111.2m) & 116.3m\\
enlight16 & 0 & 43200 & - (43200) & 43200 & 23.2m & - (24.1m) & 25.3m & 99.6m & - (103.6m) & 109.1m\\
glass4 & 10 & 15 & 28 (28) & 45 & 5.4k & 11.5k (11.5k) & 18.9k & 36.3k & 75.2k (75.2k) & 130.2k\\
gmu-35-40 & 0 & 43200 & - (43200) & 43200 & 64.2m & - (70.4m) & 78.4m & 157.1m & - (172.4m) & 186.6m\\
gmu-35-50 & 0 & 43200 & - (43200) & 43200 & 51.1m & - (58.6m) & 72.5m & 165.5m & - (213.7m) & 246.4m\\
go19 & 0 & 43200 & - (43200) & 43200 & 9.9m & - (10.7m) & 11.3m & 333.2m & - (355.0m) & 377.6m\\
k16x240 & 10 & 19787 & 23835 (23835) & 29016 & 18.3m & 23.2m (23.2m) & 27.7m & 74.4m & 90.7m (90.7m) & 112.9m\\
leo1 & 0 & 43200 & - (43200) & 43200 & 3.6m & - (3.9m) & 4.4m & 44.8m & - (49.7m) & 52.8m\\
markshare\_5\_0 & 0 & 43200 & - (43200) & 43200 & 121.2m & - (123.8m) & 126.0m & 217.9m & - (222.6m) & 226.5m\\
maxgasflow & 0 & 43200 & - (43200) & 43200 & 1.4m & - (1.8m) & 2.3m & 8.3m & - (12.8m) & 18.8m\\
mc11 & 0 & 43200 & - (43200) & 43200 & 2.4m & - (3.2m) & 3.9m & 42.1m & - (49.9m) & 60.4m\\
momentum1 & 0 & 43200 & - (43200) & 43200 & 143.2k & - (166.0k) & 188.9k & 4.1m & - (4.7m) & 5.8m\\
neos-1426635 & 0 & 43200 & - (43200) & 43200 & 35.4m & - (40.6m) & 44.1m & 244.4m & - (263.1m) & 283.0m\\
neos-1426662 & 0 & 43200 & - (43200) & 43200 & 18.6m & - (21.2m) & 23.4m & 125.3m & - (137.8m) & 154.4m\\
neos-1436709 & 0 & 43200 & - (43200) & 43200 & 14.3m & - (17.1m) & 18.6m & 181.6m & - (214.3m) & 275.9m\\
neos-1440460 & 0 & 43200 & - (43200) & 43200 & 20.0m & - (21.1m) & 22.5m & 275.8m & - (298.6m) & 340.2m\\
neos-1442119 & 0 & 43200 & - (43200) & 43200 & 16.8m & - (18.7m) & 20.4m & 186.4m & - (207.1m) & 227.1m\\
neos-1442657 & 0 & 43200 & - (43200) & 43200 & 15.4m & - (17.7m) & 20.0m & 216.4m & - (249.7m) & 297.3m\\
neos-1616732 & 10 & 8341 & 9182 (9182) & 9915 & 2.3m & 2.5m (2.5m) & 2.6m & 31.6m & 34.0m (34.0m) & 36.1m\\
neos-1620770 & 0 & 43200 & - (43200) & 43200 & 4.8m & - (6.2m) & 7.7m & 70.3m & - (94.7m) & 123.4m\\
neos-820146 & 0 & 43200 & - (43200) & 43200 & 8.8m & - (10.1m) & 11.1m & 341.1m & - (367.0m) & 386.1m\\
neos-820157 & 0 & 43200 & - (43200) & 43200 & 7.0m & - (7.5m) & 8.1m & 290.2m & - (320.5m) & 347.5m\\
neos-826650 & 0 & 43200 & - (43200) & 43200 & 1.5m & - (2.4m) & 3.5m & 137.8m & - (198.7m) & 230.6m\\
neos-826841 & 0 & 43200 & - (43200) & 43200 & 3.8m & - (4.3m) & 4.7m & 127.2m & - (141.8m) & 160.5m\\
neos-847302 & 0 & 43200 & - (43200) & 43200 & 2.6m & - (3.0m) & 3.4m & 407.3m & - (422.1m) & 434.1m\\
neos-911880 & 0 & 43200 & - (43200) & 43200 & 18.9m & - (24.3m) & 30.6m & 65.2m & - (103.5m) & 142.6m\\
neos-942830 & 10 & 1831 & 9184 (9184) & 17919 & 237.4k & 1.5m (1.5m) & 3.2m & 11.1m & 72.4m (72.4m) & 139.5m\\
neos15 & 1 & 34352 & 34352 (42315) & 43200 & 12.3m & 12.3m (16.5m) & 17.7m & 106.9m & 106.9m (134.1m) & 148.0m\\
neos16 & 0 & 43200 & - (43200) & 43200 & 7.3m & - (8.6m) & 9.7m & 63.3m & - (77.8m) & 89.9m\\
neos858960 & 10 & 3687 & 3997 (3997) & 4338 & 2.7m & 2.8m (2.8m) & 3.0m & 51.3m & 54.0m (54.0m) & 56.9m\\
nobel-eu-DBE & 0 & 43200 & - (43200) & 43200 & 7.3m & - (8.7m) & 10.6m & 48.2m & - (56.2m) & 65.1m\\
noswot & 10 & 272 & 556 (556) & 868 & 367.0k & 679.8k (679.8k) & 1.0m & 1.2m & 2.1m (2.1m) & 3.2m\\
ns1456591 & 0 & 43200 & - (43200) & 43200 & 297.4k & - (513.6k) & 892.9k & 11.8m & - (23.1m) & 45.7m\\
ns1766074 & 10 & 5495 & 5747 (5747) & 6173 & 895.3k & 925.7k (925.7k) & 949.9k & 3.4m & 3.7m (3.7m) & 3.8m\\
ns2081729 & 0 & 43200 & - (43200) & 43200 & 8.8m & - (18.3m) & 31.1m & 34.6m & - (53.1m) & 75.7m\\
ns894788 & 10 & 4 & 4 (4) & 4 & 1 & 1 (1) & 1 & 303 & 387 (387) & 487\\
p2m2p1m1p0n100 & 0 & 43200 & - (43200) & 43200 & 197.4m & - (198.4m) & 199.4m & 103.3m & - (103.8m) & 104.4m\\
p80x400b & 0 & 43200 & - (43200) & 43200 & 24.2m & - (27.3m) & 30.3m & 80.4m & - (86.5m) & 95.9m\\
pg & 10 & 23 & 24 (24) & 24 & 203 & 203 (203) & 203 & 14.3k & 14.3k (14.3k) & 14.3k\\
pigeon-10 & 0 & 43200 & - (43200) & 43200 & 3.7m & - (4.4m) & 5.2m & 13.8m & - (24.9m) & 39.8m\\
pigeon-11 & 0 & 43200 & - (43200) & 43200 & 3.0m & - (3.9m) & 4.7m & 12.6m & - (17.0m) & 24.9m\\
pigeon-12 & 0 & 43200 & - (43200) & 43200 & 3.1m & - (3.7m) & 4.0m & 12.3m & - (23.1m) & 38.6m\\
ran14x18 & 10 & 16956 & 23039 (23039) & 31792 & 13.1m & 18.4m (18.4m) & 25.3m & 102.2m & 139.1m (139.1m) & 189.5m\\
ran14x18-disj-8 & 0 & 17544 & - (25432) & 38252 & 5.7m & - (7.8m) & 12.5m & 80.9m & - (114.5m) & 177.4m\\
reblock166 & 4 & 14474 & 16858 (32663) & 43200 & 1.4m & 1.6m (3.5m) & 7.3m & 5.3m & 6.5m (13.4m) & 26.4m\\
timtab1 & 10 & 754 & 1142 (1142) & 1536 & 532.7k & 774.5k (774.5k) & 1.0m & 4.4m & 6.0m (6.0m) & 8.0m\\
umts & 10 & 1544 & 8726 (8726) & 24776 & 219.7k & 1.5m (1.5m) & 3.8m & 2.6m & 15.3m (15.3m) & 49.8m\\
wachplan & 10 & 12679 & 15334 (15334) & 18784 & 269.8k & 324.2k (324.2k) & 398.4k & 107.9m & 131.1m (131.1m) & 162.9m\\
wnq-n100-mw99-14 & 0 & 43200 & - (43200) & 43200 & 39.2k & - (42.4k) & 45.8k & 3.8m & - (4.0m) & 4.2m\\
\hline
\hline
 Total & 155 & & 1434174 (17024498) && & 602.1m (8.7b) && & 7.0b (57.5b) & \\ 
\hline
 Arit. mean & & & 9253 (32739) && & 3.9m (16.8m) && & 45.3m (110.6m) & \\ 
\hline
 Sh. geo. mean & & & 2136 (17459) && & 361.9k (3.2m) && & 5.7m (37.3m) & \\ 
\hline

\label{tab:app-tree-prod}
\end{longtable}

\begin{longtable}{c|c|ccc|ccc|ccc}
\caption{Detailed results for the \sfratio{} scoring function on the tree test set(continues in the next page).}
\endfoot
\caption{Detailed results for the \sfratio{} scoring function on the tree test set.}
\endlastfoot

     \multirow{2}{*}{Instance} & \multirow{2}{*}{\#solved} & \multicolumn{3}{|c|}{time (s)} & \multicolumn{3}{|c|}{nodes} & \multicolumn{3}{|c}{LP iterations}\\
&& min & avg & max & min & avg & max & min & avg & max\\
\hline
\hline
\endhead
blp-ar98 & 0 & 43200 & - (43200) & 43200 & 1.6m & - (1.9m) & 2.3m & 14.9m & - (17.2m) & 19.1m\\
csched007 & 10 & 20695 & 24218 (24218) & 28186 & 3.7m & 4.2m (4.2m) & 4.8m & 90.5m & 101.9m (101.9m) & 123.7m\\
csched008 & 10 & 824 & 1737 (1737) & 2992 & 63.6k & 115.6k (115.6k) & 179.2k & 8.6m & 19.7m (19.7m) & 35.7m\\
enlight15 & 0 & 43200 & - (43200) & 43200 & 25.6m & - (26.9m) & 28.0m & 106.2m & - (111.8m) & 117.5m\\
enlight16 & 0 & 43200 & - (43200) & 43200 & 23.8m & - (25.1m) & 26.7m & 106.6m & - (113.0m) & 120.5m\\
glass4 & 10 & 15 & 38 (38) & 101 & 5.5k & 15.4k (15.4k) & 35.9k & 41.5k & 102.8k (102.8k) & 242.0k\\
gmu-35-40 & 2 & 7147 & 15954 (37751) & 43200 & 11.1m & 23.6m (61.0m) & 75.4m & 26.0m & 54.0m (158.9m) & 217.1m\\
gmu-35-50 & 0 & 43200 & - (43200) & 43200 & 50.0m & - (62.7m) & 73.9m & 169.3m & - (200.3m) & 228.2m\\
go19 & 0 & 43200 & - (43200) & 43200 & 9.3m & - (9.8m) & 10.6m & 342.5m & - (355.9m) & 377.2m\\
k16x240 & 10 & 15703 & 20899 (20899) & 28244 & 16.2m & 20.6m (20.6m) & 28.1m & 58.4m & 86.2m (86.2m) & 118.0m\\
leo1 & 0 & 43200 & - (43200) & 43200 & 3.3m & - (3.8m) & 4.3m & 48.1m & - (51.2m) & 54.5m\\
markshare\_5\_0 & 0 & 43200 & - (43200) & 43200 & 126.2m & - (133.5m) & 137.7m & 231.0m & - (244.3m) & 252.1m\\
maxgasflow & 0 & 43200 & - (43200) & 43200 & 1.4m & - (1.6m) & 1.9m & 7.8m & - (15.0m) & 21.4m\\
mc11 & 0 & 43200 & - (43200) & 43200 & 2.6m & - (3.2m) & 4.0m & 29.6m & - (39.3m) & 50.2m\\
momentum1 & 0 & 43200 & - (43200) & 43200 & 125.9k & - (162.4k) & 187.3k & 3.8m & - (4.5m) & 5.1m\\
neos-1426635 & 0 & 43200 & - (43200) & 43200 & 38.3m & - (41.1m) & 44.6m & 245.9m & - (266.6m) & 292.7m\\
neos-1426662 & 0 & 43200 & - (43200) & 43200 & 20.1m & - (21.7m) & 23.3m & 126.7m & - (136.2m) & 149.1m\\
neos-1436709 & 0 & 43200 & - (43200) & 43200 & 11.9m & - (18.3m) & 21.1m & 154.4m & - (203.6m) & 376.6m\\
neos-1440460 & 0 & 43200 & - (43200) & 43200 & 19.7m & - (21.0m) & 23.6m & 259.9m & - (290.8m) & 397.0m\\
neos-1442119 & 0 & 43200 & - (43200) & 43200 & 18.0m & - (19.2m) & 20.7m & 188.3m & - (203.6m) & 230.9m\\
neos-1442657 & 0 & 43200 & - (43200) & 43200 & 16.1m & - (18.3m) & 19.6m & 210.2m & - (251.1m) & 321.3m\\
neos-1616732 & 10 & 7160 & 7773 (7773) & 8407 & 2.1m & 2.3m (2.3m) & 2.5m & 27.3m & 29.6m (29.6m) & 31.3m\\
neos-1620770 & 0 & 43200 & - (43200) & 43200 & 5.3m & - (6.3m) & 7.3m & 76.6m & - (94.7m) & 116.6m\\
neos-820146 & 0 & 43200 & - (43200) & 43200 & 8.6m & - (10.3m) & 12.0m & 334.8m & - (373.5m) & 431.3m\\
neos-820157 & 0 & 43200 & - (43200) & 43200 & 6.9m & - (7.7m) & 9.4m & 288.2m & - (317.3m) & 348.6m\\
neos-826650 & 0 & 43200 & - (43200) & 43200 & 1.8m & - (2.2m) & 3.1m & 151.4m & - (206.6m) & 235.5m\\
neos-826841 & 0 & 43200 & - (43200) & 43200 & 4.0m & - (4.5m) & 5.1m & 114.0m & - (137.8m) & 159.1m\\
neos-847302 & 0 & 43200 & - (43200) & 43200 & 2.8m & - (3.1m) & 3.3m & 383.0m & - (414.0m) & 435.1m\\
neos-911880 & 0 & 43200 & - (43200) & 43200 & 23.0m & - (27.7m) & 33.0m & 86.9m & - (118.9m) & 165.8m\\
neos-942830 & 10 & 1634 & 8689 (8689) & 13644 & 228.5k & 1.4m (1.4m) & 2.7m & 11.2m & 67.8m (67.8m) & 93.8m\\
neos15 & 1 & 31393 & 31393 (42019) & 43200 & 11.6m & 11.6m (16.6m) & 17.9m & 95.9m & 95.9m (135.6m) & 149.3m\\
neos16 & 0 & 43200 & - (43200) & 43200 & 7.0m & - (8.9m) & 11.5m & 60.9m & - (77.6m) & 97.4m\\
neos858960 & 10 & 3542 & 3676 (3676) & 3886 & 2.5m & 2.6m (2.6m) & 2.8m & 46.9m & 48.7m (48.7m) & 51.5m\\
nobel-eu-DBE & 0 & 43200 & - (43200) & 43200 & 6.4m & - (7.6m) & 8.7m & 56.7m & - (64.7m) & 70.8m\\
noswot & 10 & 344 & 900 (900) & 3519 & 436.9k & 1.1m (1.1m) & 4.3m & 1.4m & 2.8m (2.8m) & 8.6m\\
ns1456591 & 0 & 43200 & - (43200) & 43200 & 194.3k & - (472.5k) & 716.5k & 13.7m & - (31.3m) & 49.7m\\
ns1766074 & 10 & 5038 & 5463 (5463) & 5760 & 895.4k & 907.9k (907.9k) & 942.4k & 3.5m & 3.6m (3.6m) & 3.8m\\
ns2081729 & 0 & 43200 & - (43200) & 43200 & 10.4m & - (22.2m) & 35.9m & 33.5m & - (63.9m) & 97.9m\\
ns894788 & 10 & 4 & 4 (4) & 5 & 1 & 1 (1) & 1 & 303 & 387 (387) & 487\\
p2m2p1m1p0n100 & 0 & 43200 & - (43200) & 43200 & 196.7m & - (199.1m) & 204.2m & 102.9m & - (104.2m) & 106.9m\\
p80x400b & 0 & 43200 & - (43200) & 43200 & 25.0m & - (27.2m) & 28.8m & 75.0m & - (84.6m) & 94.9m\\
pg & 10 & 23 & 24 (24) & 26 & 197 & 197 (197) & 197 & 14.5k & 14.5k (14.5k) & 14.5k\\
pigeon-10 & 0 & 43200 & - (43200) & 43200 & 4.0m & - (4.7m) & 5.2m & 18.2m & - (25.2m) & 38.1m\\
pigeon-11 & 0 & 43200 & - (43200) & 43200 & 3.1m & - (4.2m) & 5.5m & 13.1m & - (18.3m) & 27.8m\\
pigeon-12 & 0 & 43200 & - (43200) & 43200 & 3.2m & - (3.9m) & 4.6m & 12.5m & - (19.7m) & 36.0m\\
ran14x18 & 10 & 13454 & 19209 (19209) & 26510 & 10.5m & 15.0m (15.0m) & 20.7m & 81.0m & 113.2m (113.2m) & 152.9m\\
ran14x18-disj-8 & 0 & 11086 & - (16055) & 21427 & 3.6m & - (5.0m) & 6.3m & 49.6m & - (74.0m) & 94.1m\\
reblock166 & 6 & 11729 & 19725 (29115) & 43200 & 1.5m & 2.0m (2.7m) & 6.1m & 5.7m & 8.5m (12.0m) & 24.9m\\
timtab1 & 10 & 855 & 1200 (1200) & 1547 & 592.7k & 803.6k (803.6k) & 993.3k & 4.6m & 6.3m (6.3m) & 7.9m\\
umts & 10 & 1296 & 6009 (6009) & 13658 & 186.5k & 1.1m (1.1m) & 2.4m & 2.5m & 10.6m (10.6m) & 27.2m\\
wachplan & 10 & 10904 & 15674 (15674) & 24922 & 247.9k & 327.1k (327.1k) & 458.9k & 92.2m & 133.2m (133.2m) & 217.3m\\
wnq-n100-mw99-14 & 0 & 43200 & - (43200) & 43200 & 31.4k & - (35.5k) & 37.6k & 3.3m & - (3.5m) & 3.7m\\
\hline
\hline
 Total & 159 & & 1336785 (16660531) && & 575.3m (8.8b) && & 6.5b (56.6b) & \\ 
\hline
 Arit. mean & & & 8407 (32039) && & 3.6m (17.0m) && & 40.8m (108.9m) & \\ 
\hline
 Sh. geo. mean & & & 2191 (17044) && & 376.9k (3.1m) && & 5.8m (36.9m) & \\ 
\hline

\label{tab:app-tree-ratio}
\end{longtable}

\begin{longtable}{c|c|ccc|ccc|ccc}
\caption{Detailed results for the \sfonevar{} scoring function on the tree test set(continues in the next page).}
\endfoot
\caption{Detailed results for the \sfonevar{} scoring function on the tree test set.}
\endlastfoot

     \multirow{2}{*}{Instance} & \multirow{2}{*}{\#solved} & \multicolumn{3}{|c|}{time (s)} & \multicolumn{3}{|c|}{nodes} & \multicolumn{3}{|c}{LP iterations}\\
&& min & avg & max & min & avg & max & min & avg & max\\
\hline
\hline
\endhead
blp-ar98 & 0 & 43200 & - (43200) & 43200 & 1.4m & - (1.7m) & 1.9m & 13.9m & - (17.4m) & 20.3m\\
csched007 & 10 & 18507 & 25355 (25355) & 37366 & 3.0m & 4.3m (4.3m) & 5.9m & 77.9m & 105.6m (105.6m) & 143.6m\\
csched008 & 10 & 555 & 1641 (1641) & 4820 & 46.1k & 118.6k (118.6k) & 267.0k & 5.2m & 18.3m (18.3m) & 59.2m\\
enlight15 & 0 & 43200 & - (43200) & 43200 & 23.1m & - (24.8m) & 25.9m & 103.0m & - (111.6m) & 117.4m\\
enlight16 & 0 & 43200 & - (43200) & 43200 & 21.8m & - (25.2m) & 26.3m & 97.5m & - (113.6m) & 119.0m\\
glass4 & 10 & 17 & 29 (29) & 51 & 5.5k & 11.8k (11.8k) & 22.5k & 37.6k & 74.4k (74.4k) & 147.2k\\
gmu-35-40 & 1 & 39750 & 39750 (42855) & 43200 & 59.9m & 59.9m (71.2m) & 79.2m & 132.3m & 132.3m (190.1m) & 224.3m\\
gmu-35-50 & 0 & 43200 & - (43200) & 43200 & 49.0m & - (61.6m) & 75.1m & 178.0m & - (206.2m) & 249.4m\\
go19 & 0 & 43200 & - (43200) & 43200 & 9.6m & - (10.3m) & 11.0m & 327.1m & - (352.8m) & 370.0m\\
k16x240 & 10 & 16692 & 20462 (20462) & 24643 & 15.3m & 19.7m (19.7m) & 24.0m & 63.6m & 82.9m (82.9m) & 107.4m\\
leo1 & 0 & 43200 & - (43200) & 43200 & 3.1m & - (3.4m) & 3.9m & 50.2m & - (54.8m) & 59.0m\\
markshare\_5\_0 & 0 & 43200 & - (43200) & 43200 & 125.0m & - (128.0m) & 130.1m & 228.9m & - (234.2m) & 238.1m\\
maxgasflow & 0 & 43200 & - (43200) & 43200 & 1.3m & - (1.7m) & 2.1m & 8.2m & - (16.2m) & 20.7m\\
mc11 & 0 & 43200 & - (43200) & 43200 & 2.3m & - (3.1m) & 3.5m & 35.8m & - (47.8m) & 57.0m\\
momentum1 & 0 & 43200 & - (43200) & 43200 & 128.9k & - (176.4k) & 197.3k & 4.4m & - (5.1m) & 5.8m\\
neos-1426635 & 0 & 43200 & - (43200) & 43200 & 36.5m & - (40.8m) & 44.2m & 208.8m & - (249.2m) & 276.9m\\
neos-1426662 & 0 & 43200 & - (43200) & 43200 & 17.7m & - (20.8m) & 22.9m & 119.7m & - (138.4m) & 153.3m\\
neos-1436709 & 0 & 43200 & - (43200) & 43200 & 16.5m & - (18.8m) & 20.8m & 163.8m & - (184.7m) & 212.8m\\
neos-1440460 & 0 & 43200 & - (43200) & 43200 & 18.4m & - (20.7m) & 21.9m & 246.9m & - (282.5m) & 332.5m\\
neos-1442119 & 0 & 43200 & - (43200) & 43200 & 18.6m & - (19.5m) & 20.4m & 192.1m & - (200.8m) & 215.1m\\
neos-1442657 & 0 & 43200 & - (43200) & 43200 & 15.4m & - (18.1m) & 19.5m & 211.3m & - (243.0m) & 275.0m\\
neos-1616732 & 10 & 6605 & 7487 (7487) & 8361 & 1.8m & 2.1m (2.1m) & 2.3m & 25.8m & 28.4m (28.4m) & 31.3m\\
neos-1620770 & 0 & 43200 & - (43200) & 43200 & 4.2m & - (5.9m) & 6.9m & 64.9m & - (90.7m) & 112.0m\\
neos-820146 & 0 & 43200 & - (43200) & 43200 & 9.3m & - (10.2m) & 10.9m & 355.7m & - (373.3m) & 393.6m\\
neos-820157 & 0 & 43200 & - (43200) & 43200 & 7.1m & - (7.7m) & 8.6m & 297.0m & - (319.2m) & 346.5m\\
neos-826650 & 0 & 43200 & - (43200) & 43200 & 1.8m & - (2.3m) & 3.3m & 162.4m & - (206.9m) & 234.4m\\
neos-826841 & 0 & 43200 & - (43200) & 43200 & 3.6m & - (4.3m) & 5.0m & 116.9m & - (142.3m) & 171.9m\\
neos-847302 & 0 & 43200 & - (43200) & 43200 & 2.6m & - (2.9m) & 3.4m & 396.7m & - (410.4m) & 424.2m\\
neos-911880 & 0 & 43200 & - (43200) & 43200 & 15.4m & - (26.3m) & 31.9m & 68.0m & - (104.3m) & 136.6m\\
neos-942830 & 10 & 2538 & 9145 (9145) & 18941 & 375.5k & 1.4m (1.4m) & 3.0m & 18.7m & 73.7m (73.7m) & 156.3m\\
neos15 & 1 & 29801 & 29801 (41860) & 43200 & 11.2m & 11.2m (16.2m) & 17.8m & 97.9m & 97.9m (139.3m) & 151.4m\\
neos16 & 0 & 43200 & - (43200) & 43200 & 8.1m & - (8.9m) & 10.3m & 72.2m & - (79.6m) & 89.7m\\
neos858960 & 10 & 3359 & 3665 (3665) & 3784 & 2.5m & 2.6m (2.6m) & 2.8m & 46.9m & 48.7m (48.7m) & 51.5m\\
nobel-eu-DBE & 0 & 43200 & - (43200) & 43200 & 7.5m & - (8.2m) & 8.9m & 41.5m & - (58.2m) & 69.4m\\
noswot & 10 & 331 & 799 (799) & 2625 & 413.9k & 922.0k (922.0k) & 2.8m & 1.4m & 2.7m (2.7m) & 7.2m\\
ns1456591 & 0 & 43200 & - (43200) & 43200 & 178.7k & - (463.2k) & 696.1k & 14.8m & - (31.5m) & 48.1m\\
ns1766074 & 10 & 5349 & 5607 (5607) & 6443 & 895.4k & 907.9k (907.9k) & 942.4k & 3.5m & 3.6m (3.6m) & 3.8m\\
ns2081729 & 0 & 43200 & - (43200) & 43200 & 11.0m & - (22.8m) & 32.6m & 38.5m & - (67.6m) & 97.2m\\
ns894788 & 10 & 4 & 4 (4) & 5 & 1 & 1 (1) & 1 & 303 & 387 (387) & 487\\
p2m2p1m1p0n100 & 0 & 43200 & - (43200) & 43200 & 196.3m & - (197.8m) & 199.5m & 102.7m & - (103.5m) & 104.4m\\
p80x400b & 0 & 43200 & - (43200) & 43200 & 24.2m & - (26.4m) & 29.2m & 82.3m & - (89.2m) & 96.4m\\
pg & 10 & 23 & 24 (24) & 25 & 223 & 223 (223) & 223 & 14.7k & 14.7k (14.7k) & 14.7k\\
pigeon-10 & 0 & 43200 & - (43200) & 43200 & 3.4m & - (4.4m) & 5.0m & 15.5m & - (24.3m) & 41.6m\\
pigeon-11 & 0 & 43200 & - (43200) & 43200 & 3.0m & - (4.2m) & 5.9m & 12.6m & - (18.3m) & 28.4m\\
pigeon-12 & 0 & 43200 & - (43200) & 43200 & 3.1m & - (3.9m) & 4.4m & 11.5m & - (20.4m) & 40.1m\\
ran14x18 & 10 & 13372 & 19987 (19987) & 26400 & 10.1m & 14.8m (14.8m) & 19.8m & 85.9m & 122.7m (122.7m) & 158.6m\\
ran14x18-disj-8 & 0 & 14834 & - (20026) & 23964 & 4.4m & - (5.9m) & 7.2m & 70.4m & - (94.7m) & 118.8m\\
reblock166 & 6 & 10968 & 17803 (27962) & 43200 & 1.2m & 1.9m (2.8m) & 7.8m & 5.0m & 8.1m (12.0m) & 26.4m\\
timtab1 & 10 & 739 & 1168 (1168) & 1685 & 495.8k & 790.9k (790.9k) & 1.0m & 4.1m & 6.3m (6.3m) & 8.5m\\
umts & 10 & 1536 & 5581 (5581) & 9636 & 258.5k & 999.4k (999.4k) & 1.5m & 2.6m & 8.9m (8.9m) & 17.9m\\
wachplan & 10 & 11060 & 15542 (15542) & 25357 & 247.9k & 327.1k (327.1k) & 458.9k & 92.2m & 133.2m (133.2m) & 217.3m\\
wnq-n100-mw99-14 & 0 & 43200 & - (43200) & 43200 & 29.9k & - (33.5k) & 35.9k & 3.1m & - (3.4m) & 3.7m\\
\hline
\hline
 Total & 158 & & 1341327 (16747991) && & 572.3m (8.8b) && & 6.6b (56.7b) & \\ 
\hline
 Arit. mean & & & 8489 (32208) && & 3.6m (16.9m) && & 42.0m (109.1m) & \\ 
\hline
 Sh. geo. mean & & & 2140 (17096) && & 364.2k (3.1m) && & 5.7m (37.2m) & \\ 
\hline

\label{tab:app-tree-onevar}
\end{longtable}
